An SSD-based eigensolver for spectral analysis on billion-node graphs

Many eigensolvers such as ARPACK and Anasazi have been developed to compute eigenvalues of a large sparse matrix. These eigensolvers are limited by the capacity of RAM. They run in memory of a single machine for smaller eigenvalue problems and require the distributed memory for larger problems. In contrast, we develop an SSD-based eigensolver framework called FlashEigen, which extends Anasazi eigensolvers to SSDs, to compute eigenvalues of a graph with hundreds of millions or even billions of vertices in a single machine. FlashEigen performs sparse matrix multiplication in a semi-external memory fashion, i.e., we keep the sparse matrix on SSDs and the dense matrix in memory. We store the entire vector subspace on SSDs and reduce I/O to improve performance through caching the most recent dense matrix. Our result shows that FlashEigen is able to achieve 40%-60% performance of its in-memory implementation and has performance comparable to the Anasazi eigensolvers on a machine with 48 CPU cores. Furthermore, it is capable of scaling to a graph with 3.4 billion vertices and 129 billion edges. It takes about four hours to compute eight eigenvalues of the billion-node graph using 120 GB memory.

==> DMM-IO.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:27:01 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.419)--(1.500,1.419);
\draw[gp path] (7.829,1.419)--(7.649,1.419);
\node[gp node right] at (1.136,1.419) { 2};
\draw[gp path] (1.320,1.852)--(1.500,1.852);
\draw[gp path] (7.829,1.852)--(7.649,1.852);
\node[gp node right] at (1.136,1.852) { 4};
\draw[gp path] (1.320,2.286)--(1.500,2.286);
\draw[gp path] (7.829,2.286)--(7.649,2.286);
\node[gp node right] at (1.136,2.286) { 6};
\draw[gp path] (1.320,2.720)--(1.500,2.720);
\draw[gp path] (7.829,2.720)--(7.649,2.720);
\node[gp node right] at (1.136,2.720) { 8};
\draw[gp path] (1.320,3.153)--(1.500,3.153);
\draw[gp path] (7.829,3.153)--(7.649,3.153);
\node[gp node right] at (1.136,3.153) { 10};
\draw[gp path] (1.320,3.587)--(1.500,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.136,3.587) { 12};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.587)--(1.320,3.407);
\node[gp node center] at (1.320,0.677) {4};
\draw[gp path] (2.250,0.985)--(2.250,1.165);
\draw[gp path] (2.250,3.587)--(2.250,3.407);
\node[gp node center] at (2.250,0.677) {8};
\draw[gp path] (3.180,0.985)--(3.180,1.165);
\draw[gp path] (3.180,3.587)--(3.180,3.407);
\node[gp node center] at (3.180,0.677) {16};
\draw[gp path] (4.110,0.985)--(4.110,1.165);
\draw[gp path] (4.110,3.587)--(4.110,3.407);
\node[gp node center] at (4.110,0.677) {32};
\draw[gp path] (5.039,0.985)--(5.039,1.165);
\draw[gp path] (5.039,3.587)--(5.039,3.407);
\node[gp node center] at (5.039,0.677) {64};
\draw[gp path] (5.969,0.985)--(5.969,1.165);
\draw[gp path] (5.969,3.587)--(5.969,3.407);
\node[gp node center] at (5.969,0.677) {128};
\draw[gp path] (6.899,0.985)--(6.899,1.165);
\draw[gp path] (6.899,3.587)--(6.899,3.407);
\node[gp node center] at (6.899,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.286) {GB/s};
\node[gp node center] at (4.574,0.215) {The number of columns};
\node[gp node right] at (3.290,4.238) {op1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,2.724)--(2.250,2.967)--(3.180,3.075)--(4.110,3.162)--(5.039,3.197)%
  --(5.969,3.266)--(6.899,3.242)--(7.829,3.270);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,2.724)}
\gppoint{gp mark 1}{(2.250,2.967)}
\gppoint{gp mark 1}{(3.180,3.075)}
\gppoint{gp mark 1}{(4.110,3.162)}
\gppoint{gp mark 1}{(5.039,3.197)}
\gppoint{gp mark 1}{(5.969,3.266)}
\gppoint{gp mark 1}{(6.899,3.242)}
\gppoint{gp mark 1}{(7.829,3.270)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.126,4.238) {op3};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.310,4.238)--(6.226,4.238);
\draw[gp path] (1.320,2.785)--(2.250,3.088)--(3.180,3.129)--(4.110,3.197)--(5.039,3.225)%
  --(5.969,3.312)--(6.899,3.290)--(7.829,3.342);
\gppoint{gp mark 2}{(1.320,2.785)}
\gppoint{gp mark 2}{(2.250,3.088)}
\gppoint{gp mark 2}{(3.180,3.129)}
\gppoint{gp mark 2}{(4.110,3.197)}
\gppoint{gp mark 2}{(5.039,3.225)}
\gppoint{gp mark 2}{(5.969,3.312)}
\gppoint{gp mark 2}{(6.899,3.290)}
\gppoint{gp mark 2}{(7.829,3.342)}
\gppoint{gp mark 2}{(5.768,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> DMM_optimize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 10:24:28 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.206)--(1.500,1.206);
\draw[gp path] (7.829,1.206)--(7.649,1.206);
\node[gp node right] at (1.136,1.206) { 5};
\draw[gp path] (1.320,1.426)--(1.500,1.426);
\draw[gp path] (7.829,1.426)--(7.649,1.426);
\node[gp node right] at (1.136,1.426) { 10};
\draw[gp path] (1.320,1.647)--(1.500,1.647);
\draw[gp path] (7.829,1.647)--(7.649,1.647);
\node[gp node right] at (1.136,1.647) { 15};
\draw[gp path] (1.320,1.868)--(1.500,1.868);
\draw[gp path] (7.829,1.868)--(7.649,1.868);
\node[gp node right] at (1.136,1.868) { 20};
\draw[gp path] (1.320,2.088)--(1.500,2.088);
\draw[gp path] (7.829,2.088)--(7.649,2.088);
\node[gp node right] at (1.136,2.088) { 25};
\draw[gp path] (1.320,2.309)--(1.500,2.309);
\draw[gp path] (7.829,2.309)--(7.649,2.309);
\node[gp node right] at (1.136,2.309) { 30};
\draw[gp path] (1.320,2.530)--(1.500,2.530);
\draw[gp path] (7.829,2.530)--(7.649,2.530);
\node[gp node right] at (1.136,2.530) { 35};
\draw[gp path] (1.320,2.750)--(1.500,2.750);
\draw[gp path] (7.829,2.750)--(7.649,2.750);
\node[gp node right] at (1.136,2.750) { 40};
\draw[gp path] (1.320,2.971)--(1.500,2.971);
\draw[gp path] (7.829,2.971)--(7.649,2.971);
\node[gp node right] at (1.136,2.971) { 45};
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,2.971)--(3.490,2.791);
\node[gp node center] at (3.490,0.677) {64};
\draw[gp path] (5.659,0.985)--(5.659,1.165);
\draw[gp path] (5.659,2.971)--(5.659,2.791);
\node[gp node center] at (5.659,0.677) {256};
\draw[gp path] (1.320,2.971)--(1.320,0.985)--(7.829,0.985)--(7.829,2.971)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.978) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns in the left matrix};
\node[gp node right] at (3.290,4.238) {Base};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.812,0.985)--(3.084,0.985)--(3.084,1.483)--(2.812,1.483)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.812,0.985)--(2.812,1.482)--(3.083,1.482)--(3.083,0.985)--cycle;
\def\gpfillpath{(4.981,0.985)--(5.254,0.985)--(5.254,2.766)--(4.981,2.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.981,0.985)--(4.981,2.765)--(5.253,2.765)--(5.253,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {diff stripe};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(3.083,0.985)--(3.355,0.985)--(3.355,1.446)--(3.083,1.446)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.083,0.985)--(3.083,1.445)--(3.354,1.445)--(3.354,0.985)--cycle;
\def\gpfillpath{(5.253,0.985)--(5.525,0.985)--(5.525,2.660)--(5.253,2.660)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.253,0.985)--(5.253,2.659)--(5.524,2.659)--(5.524,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.622) {buf pool};
\def\gpfillpath{(3.474,3.545)--(4.390,3.545)--(4.390,3.699)--(3.474,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.474,3.545)--(4.390,3.545)--(4.390,3.699)--(3.474,3.699)--cycle;
\def\gpfillpath{(3.354,0.985)--(3.626,0.985)--(3.626,1.273)--(3.354,1.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.354,0.985)--(3.354,1.272)--(3.625,1.272)--(3.625,0.985)--cycle;
\def\gpfillpath{(5.524,0.985)--(5.796,0.985)--(5.796,2.253)--(5.524,2.253)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.524,0.985)--(5.524,2.252)--(5.795,2.252)--(5.795,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {1IOT};
\def\gpfillpath{(6.782,4.161)--(7.698,4.161)--(7.698,4.315)--(6.782,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.782,4.161)--(7.698,4.161)--(7.698,4.315)--(6.782,4.315)--cycle;
\def\gpfillpath{(3.625,0.985)--(3.897,0.985)--(3.897,1.182)--(3.625,1.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.625,0.985)--(3.625,1.181)--(3.896,1.181)--(3.896,0.985)--cycle;
\def\gpfillpath{(5.795,0.985)--(6.067,0.985)--(6.067,1.769)--(5.795,1.769)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.795,0.985)--(5.795,1.768)--(6.066,1.768)--(6.066,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.930) {polling};
\def\gpfillpath{(6.782,3.853)--(7.698,3.853)--(7.698,4.007)--(6.782,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.782,3.853)--(7.698,3.853)--(7.698,4.007)--(6.782,4.007)--cycle;
\def\gpfillpath{(3.896,0.985)--(4.169,0.985)--(4.169,1.145)--(3.896,1.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.896,0.985)--(3.896,1.144)--(4.168,1.144)--(4.168,0.985)--cycle;
\def\gpfillpath{(6.066,0.985)--(6.338,0.985)--(6.338,1.569)--(6.066,1.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.066,0.985)--(6.066,1.568)--(6.337,1.568)--(6.337,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.622) {max block};
\def\gpfillpath{(6.782,3.545)--(7.698,3.545)--(7.698,3.699)--(6.782,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.782,3.545)--(7.698,3.545)--(7.698,3.699)--(6.782,3.699)--cycle;
\def\gpfillpath{(4.168,0.985)--(4.440,0.985)--(4.440,1.150)--(4.168,1.150)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.168,0.985)--(4.168,1.149)--(4.439,1.149)--(4.439,0.985)--cycle;
\def\gpfillpath{(6.337,0.985)--(6.610,0.985)--(6.610,1.510)--(6.337,1.510)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.337,0.985)--(6.337,1.509)--(6.609,1.509)--(6.609,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.971)--(1.320,0.985)--(7.829,0.985)--(7.829,2.971)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{2.971cm}}
\end{tikzpicture}
%% gnuplot variables


==> GEMM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:27:58 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.424,0.985)--(2.604,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (2.240,0.985) { 0.015625};
\draw[gp path] (2.424,1.176)--(2.514,1.176);
\draw[gp path] (7.829,1.176)--(7.739,1.176);
\draw[gp path] (2.424,1.367)--(2.604,1.367);
\draw[gp path] (7.829,1.367)--(7.649,1.367);
\node[gp node right] at (2.240,1.367) { 0.0625};
\draw[gp path] (2.424,1.559)--(2.514,1.559);
\draw[gp path] (7.829,1.559)--(7.739,1.559);
\draw[gp path] (2.424,1.750)--(2.604,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (2.240,1.750) { 0.25};
\draw[gp path] (2.424,1.941)--(2.514,1.941);
\draw[gp path] (7.829,1.941)--(7.739,1.941);
\draw[gp path] (2.424,2.132)--(2.604,2.132);
\draw[gp path] (7.829,2.132)--(7.649,2.132);
\node[gp node right] at (2.240,2.132) { 1};
\draw[gp path] (2.424,2.323)--(2.514,2.323);
\draw[gp path] (7.829,2.323)--(7.739,2.323);
\draw[gp path] (2.424,2.514)--(2.604,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (2.240,2.514) { 4};
\draw[gp path] (2.424,2.706)--(2.514,2.706);
\draw[gp path] (7.829,2.706)--(7.739,2.706);
\draw[gp path] (2.424,2.897)--(2.604,2.897);
\draw[gp path] (7.829,2.897)--(7.649,2.897);
\node[gp node right] at (2.240,2.897) { 16};
\draw[gp path] (2.424,3.088)--(2.514,3.088);
\draw[gp path] (7.829,3.088)--(7.739,3.088);
\draw[gp path] (2.424,3.279)--(2.604,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (2.240,3.279) { 64};
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\draw[gp path] (2.424,3.279)--(2.424,3.099);
\node[gp node center] at (2.424,0.677) {4};
\draw[gp path] (3.196,0.985)--(3.196,1.165);
\draw[gp path] (3.196,3.279)--(3.196,3.099);
\node[gp node center] at (3.196,0.677) {8};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,3.279)--(3.968,3.099);
\node[gp node center] at (3.968,0.677) {16};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,3.279)--(4.740,3.099);
\node[gp node center] at (4.740,0.677) {32};
\draw[gp path] (5.513,0.985)--(5.513,1.165);
\draw[gp path] (5.513,3.279)--(5.513,3.099);
\node[gp node center] at (5.513,0.677) {64};
\draw[gp path] (6.285,0.985)--(6.285,1.165);
\draw[gp path] (6.285,3.279)--(6.285,3.099);
\node[gp node center] at (6.285,0.677) {128};
\draw[gp path] (7.057,0.985)--(7.057,1.165);
\draw[gp path] (7.057,3.279)--(7.057,3.099);
\node[gp node center] at (7.057,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (5.126,0.215) {The number of columns};
\node[gp node right] at (3.842,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.026,4.238)--(4.942,4.238);
\draw[gp path] (2.424,1.569)--(3.196,1.609)--(3.968,1.738)--(4.740,1.941)--(5.513,1.957)%
  --(6.285,2.209)--(7.057,2.398)--(7.829,2.590);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.424,1.569)}
\gppoint{gp mark 1}{(3.196,1.609)}
\gppoint{gp mark 1}{(3.968,1.738)}
\gppoint{gp mark 1}{(4.740,1.941)}
\gppoint{gp mark 1}{(5.513,1.957)}
\gppoint{gp mark 1}{(6.285,2.209)}
\gppoint{gp mark 1}{(7.057,2.398)}
\gppoint{gp mark 1}{(7.829,2.590)}
\gppoint{gp mark 1}{(4.484,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.842,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.026,3.930)--(4.942,3.930);
\draw[gp path] (2.424,1.924)--(3.196,2.000)--(3.968,2.124)--(4.740,2.275)--(5.513,2.447)%
  --(6.285,2.621)--(7.057,2.811)--(7.829,2.996);
\gppoint{gp mark 2}{(2.424,1.924)}
\gppoint{gp mark 2}{(3.196,2.000)}
\gppoint{gp mark 2}{(3.968,2.124)}
\gppoint{gp mark 2}{(4.740,2.275)}
\gppoint{gp mark 2}{(5.513,2.447)}
\gppoint{gp mark 2}{(6.285,2.621)}
\gppoint{gp mark 2}{(7.057,2.811)}
\gppoint{gp mark 2}{(7.829,2.996)}
\gppoint{gp mark 2}{(4.484,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.782,4.238)--(7.698,4.238);
\draw[gp path] (2.424,1.497)--(3.196,1.523)--(3.968,1.714)--(4.740,1.842)--(5.513,2.030)%
  --(6.285,2.244)--(7.057,2.638)--(7.829,2.748);
\gppoint{gp mark 3}{(2.424,1.497)}
\gppoint{gp mark 3}{(3.196,1.523)}
\gppoint{gp mark 3}{(3.968,1.714)}
\gppoint{gp mark 3}{(4.740,1.842)}
\gppoint{gp mark 3}{(5.513,2.030)}
\gppoint{gp mark 3}{(6.285,2.244)}
\gppoint{gp mark 3}{(7.057,2.638)}
\gppoint{gp mark 3}{(7.829,2.748)}
\gppoint{gp mark 3}{(7.240,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.782,3.930)--(7.698,3.930);
\draw[gp path] (2.424,1.314)--(3.196,1.395)--(3.968,1.648)--(4.740,1.887)--(5.513,1.990)%
  --(6.285,2.304)--(7.057,2.533)--(7.829,2.722);
\gppoint{gp mark 4}{(2.424,1.314)}
\gppoint{gp mark 4}{(3.196,1.395)}
\gppoint{gp mark 4}{(3.968,1.648)}
\gppoint{gp mark 4}{(4.740,1.887)}
\gppoint{gp mark 4}{(5.513,1.990)}
\gppoint{gp mark 4}{(6.285,2.304)}
\gppoint{gp mark 4}{(7.057,2.533)}
\gppoint{gp mark 4}{(7.829,2.722)}
\gppoint{gp mark 4}{(7.240,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.424cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> MvTransMv.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:28:04 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.424,0.985)--(2.604,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (2.240,0.985) { 0.015625};
\draw[gp path] (2.424,1.176)--(2.514,1.176);
\draw[gp path] (7.829,1.176)--(7.739,1.176);
\draw[gp path] (2.424,1.367)--(2.604,1.367);
\draw[gp path] (7.829,1.367)--(7.649,1.367);
\node[gp node right] at (2.240,1.367) { 0.0625};
\draw[gp path] (2.424,1.559)--(2.514,1.559);
\draw[gp path] (7.829,1.559)--(7.739,1.559);
\draw[gp path] (2.424,1.750)--(2.604,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (2.240,1.750) { 0.25};
\draw[gp path] (2.424,1.941)--(2.514,1.941);
\draw[gp path] (7.829,1.941)--(7.739,1.941);
\draw[gp path] (2.424,2.132)--(2.604,2.132);
\draw[gp path] (7.829,2.132)--(7.649,2.132);
\node[gp node right] at (2.240,2.132) { 1};
\draw[gp path] (2.424,2.323)--(2.514,2.323);
\draw[gp path] (7.829,2.323)--(7.739,2.323);
\draw[gp path] (2.424,2.514)--(2.604,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (2.240,2.514) { 4};
\draw[gp path] (2.424,2.706)--(2.514,2.706);
\draw[gp path] (7.829,2.706)--(7.739,2.706);
\draw[gp path] (2.424,2.897)--(2.604,2.897);
\draw[gp path] (7.829,2.897)--(7.649,2.897);
\node[gp node right] at (2.240,2.897) { 16};
\draw[gp path] (2.424,3.088)--(2.514,3.088);
\draw[gp path] (7.829,3.088)--(7.739,3.088);
\draw[gp path] (2.424,3.279)--(2.604,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (2.240,3.279) { 64};
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\draw[gp path] (2.424,3.279)--(2.424,3.099);
\node[gp node center] at (2.424,0.677) {4};
\draw[gp path] (3.196,0.985)--(3.196,1.165);
\draw[gp path] (3.196,3.279)--(3.196,3.099);
\node[gp node center] at (3.196,0.677) {8};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,3.279)--(3.968,3.099);
\node[gp node center] at (3.968,0.677) {16};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,3.279)--(4.740,3.099);
\node[gp node center] at (4.740,0.677) {32};
\draw[gp path] (5.513,0.985)--(5.513,1.165);
\draw[gp path] (5.513,3.279)--(5.513,3.099);
\node[gp node center] at (5.513,0.677) {64};
\draw[gp path] (6.285,0.985)--(6.285,1.165);
\draw[gp path] (6.285,3.279)--(6.285,3.099);
\node[gp node center] at (6.285,0.677) {128};
\draw[gp path] (7.057,0.985)--(7.057,1.165);
\draw[gp path] (7.057,3.279)--(7.057,3.099);
\node[gp node center] at (7.057,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (5.126,0.215) {The number of columns};
\node[gp node right] at (3.842,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.026,4.238)--(4.942,4.238);
\draw[gp path] (2.424,1.569)--(3.196,1.674)--(3.968,1.818)--(4.740,1.982)--(5.513,2.030)%
  --(6.285,2.191)--(7.057,2.318)--(7.829,2.555);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.424,1.569)}
\gppoint{gp mark 1}{(3.196,1.674)}
\gppoint{gp mark 1}{(3.968,1.818)}
\gppoint{gp mark 1}{(4.740,1.982)}
\gppoint{gp mark 1}{(5.513,2.030)}
\gppoint{gp mark 1}{(6.285,2.191)}
\gppoint{gp mark 1}{(7.057,2.318)}
\gppoint{gp mark 1}{(7.829,2.555)}
\gppoint{gp mark 1}{(4.484,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.842,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.026,3.930)--(4.942,3.930);
\draw[gp path] (2.424,1.912)--(3.196,1.982)--(3.968,2.118)--(4.740,2.272)--(5.513,2.443)%
  --(6.285,2.615)--(7.057,2.805)--(7.829,2.987);
\gppoint{gp mark 2}{(2.424,1.912)}
\gppoint{gp mark 2}{(3.196,1.982)}
\gppoint{gp mark 2}{(3.968,2.118)}
\gppoint{gp mark 2}{(4.740,2.272)}
\gppoint{gp mark 2}{(5.513,2.443)}
\gppoint{gp mark 2}{(6.285,2.615)}
\gppoint{gp mark 2}{(7.057,2.805)}
\gppoint{gp mark 2}{(7.829,2.987)}
\gppoint{gp mark 2}{(4.484,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {Trilinos};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.782,4.238)--(7.698,4.238);
\draw[gp path] (2.424,1.079)--(3.196,1.221)--(3.968,1.454)--(4.740,1.725)--(5.513,1.854)%
  --(6.285,2.094)--(7.057,2.332)--(7.829,2.447);
\gppoint{gp mark 3}{(2.424,1.079)}
\gppoint{gp mark 3}{(3.196,1.221)}
\gppoint{gp mark 3}{(3.968,1.454)}
\gppoint{gp mark 3}{(4.740,1.725)}
\gppoint{gp mark 3}{(5.513,1.854)}
\gppoint{gp mark 3}{(6.285,2.094)}
\gppoint{gp mark 3}{(7.057,2.332)}
\gppoint{gp mark 3}{(7.829,2.447)}
\gppoint{gp mark 3}{(7.240,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.424cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> SpMM-Friendster.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 10:20:02 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.313)--(1.500,1.313);
\draw[gp path] (7.829,1.313)--(7.649,1.313);
\node[gp node right] at (1.136,1.313) { 5};
\draw[gp path] (1.320,1.640)--(1.500,1.640);
\draw[gp path] (7.829,1.640)--(7.649,1.640);
\node[gp node right] at (1.136,1.640) { 10};
\draw[gp path] (1.320,1.968)--(1.500,1.968);
\draw[gp path] (7.829,1.968)--(7.649,1.968);
\node[gp node right] at (1.136,1.968) { 15};
\draw[gp path] (1.320,2.296)--(1.500,2.296);
\draw[gp path] (7.829,2.296)--(7.649,2.296);
\node[gp node right] at (1.136,2.296) { 20};
\draw[gp path] (1.320,2.624)--(1.500,2.624);
\draw[gp path] (7.829,2.624)--(7.649,2.624);
\node[gp node right] at (1.136,2.624) { 25};
\draw[gp path] (1.320,2.951)--(1.500,2.951);
\draw[gp path] (7.829,2.951)--(7.649,2.951);
\node[gp node right] at (1.136,2.951) { 30};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 35};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.279)--(1.320,3.099);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.279)--(2.947,3.099);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.279)--(6.202,3.099);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns in the dense matrix};
\node[gp node right] at (3.290,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,1.094)--(2.947,1.127)--(4.575,1.199)--(6.202,1.311)--(7.829,1.573);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,1.094)}
\gppoint{gp mark 1}{(2.947,1.127)}
\gppoint{gp mark 1}{(4.575,1.199)}
\gppoint{gp mark 1}{(6.202,1.311)}
\gppoint{gp mark 1}{(7.829,1.573)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.930)--(4.390,3.930);
\draw[gp path] (1.320,1.150)--(2.947,1.158)--(4.575,1.242)--(6.202,1.323)--(7.829,1.628);
\gppoint{gp mark 2}{(1.320,1.150)}
\gppoint{gp mark 2}{(2.947,1.158)}
\gppoint{gp mark 2}{(4.575,1.242)}
\gppoint{gp mark 2}{(6.202,1.323)}
\gppoint{gp mark 2}{(7.829,1.628)}
\gppoint{gp mark 2}{(3.932,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.230,4.238)--(7.146,4.238);
\draw[gp path] (1.320,1.384)--(2.947,1.389)--(4.575,1.570)--(6.202,1.689)--(7.829,1.973);
\gppoint{gp mark 3}{(1.320,1.384)}
\gppoint{gp mark 3}{(2.947,1.389)}
\gppoint{gp mark 3}{(4.575,1.570)}
\gppoint{gp mark 3}{(6.202,1.689)}
\gppoint{gp mark 3}{(7.829,1.973)}
\gppoint{gp mark 3}{(6.688,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,3.930)--(7.146,3.930);
\draw[gp path] (1.320,1.155)--(2.947,1.281)--(4.575,1.530)--(6.202,2.036)--(7.829,3.126);
\gppoint{gp mark 4}{(1.320,1.155)}
\gppoint{gp mark 4}{(2.947,1.281)}
\gppoint{gp mark 4}{(4.575,1.530)}
\gppoint{gp mark 4}{(6.202,2.036)}
\gppoint{gp mark 4}{(7.829,3.126)}
\gppoint{gp mark 4}{(6.688,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> SpMM-W0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 02 Oct 2015 11:19:03 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.240)--(1.500,1.240);
\draw[gp path] (7.829,1.240)--(7.649,1.240);
\node[gp node right] at (1.136,1.240) { 5};
\draw[gp path] (1.320,1.495)--(1.500,1.495);
\draw[gp path] (7.829,1.495)--(7.649,1.495);
\node[gp node right] at (1.136,1.495) { 10};
\draw[gp path] (1.320,1.750)--(1.500,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (1.136,1.750) { 15};
\draw[gp path] (1.320,2.005)--(1.500,2.005);
\draw[gp path] (7.829,2.005)--(7.649,2.005);
\node[gp node right] at (1.136,2.005) { 20};
\draw[gp path] (1.320,2.259)--(1.500,2.259);
\draw[gp path] (7.829,2.259)--(7.649,2.259);
\node[gp node right] at (1.136,2.259) { 25};
\draw[gp path] (1.320,2.514)--(1.500,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (1.136,2.514) { 30};
\draw[gp path] (1.320,2.769)--(1.500,2.769);
\draw[gp path] (7.829,2.769)--(7.649,2.769);
\node[gp node right] at (1.136,2.769) { 35};
\draw[gp path] (1.320,3.024)--(1.500,3.024);
\draw[gp path] (7.829,3.024)--(7.649,3.024);
\node[gp node right] at (1.136,3.024) { 40};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 45};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.279)--(1.320,3.099);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.279)--(2.947,3.099);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.279)--(6.202,3.099);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns};
\node[gp node right] at (3.290,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,1.140)--(2.947,1.212)--(4.575,1.325)--(6.202,1.596)--(7.829,2.108);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,1.140)}
\gppoint{gp mark 1}{(2.947,1.212)}
\gppoint{gp mark 1}{(4.575,1.325)}
\gppoint{gp mark 1}{(6.202,1.596)}
\gppoint{gp mark 1}{(7.829,2.108)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.930)--(4.390,3.930);
\draw[gp path] (1.320,1.205)--(2.947,1.295)--(4.575,1.383)--(6.202,1.652)--(7.829,2.164);
\gppoint{gp mark 2}{(1.320,1.205)}
\gppoint{gp mark 2}{(2.947,1.295)}
\gppoint{gp mark 2}{(4.575,1.383)}
\gppoint{gp mark 2}{(6.202,1.652)}
\gppoint{gp mark 2}{(7.829,2.164)}
\gppoint{gp mark 2}{(3.932,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.230,4.238)--(7.146,4.238);
\draw[gp path] (1.320,1.653)--(2.947,1.748)--(4.575,2.051)--(6.202,2.275)--(7.829,3.166);
\gppoint{gp mark 3}{(1.320,1.653)}
\gppoint{gp mark 3}{(2.947,1.748)}
\gppoint{gp mark 3}{(4.575,2.051)}
\gppoint{gp mark 3}{(6.202,2.275)}
\gppoint{gp mark 3}{(7.829,3.166)}
\gppoint{gp mark 3}{(6.688,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,3.930)--(7.146,3.930);
\draw[gp path] (1.320,1.371)--(2.947,1.532)--(4.575,1.999)--(6.202,2.952);
\gppoint{gp mark 4}{(1.320,1.371)}
\gppoint{gp mark 4}{(2.947,1.532)}
\gppoint{gp mark 4}{(4.575,1.999)}
\gppoint{gp mark 4}{(6.202,2.952)}
\gppoint{gp mark 4}{(6.688,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> SpMM_optimize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 25 Sep 2015 09:47:37 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.563)--(1.500,0.563);
\draw[gp path] (7.705,0.563)--(7.525,0.563);
\node[gp node right] at (1.136,0.563) { 0};
\draw[gp path] (1.320,0.796)--(1.500,0.796);
\draw[gp path] (7.705,0.796)--(7.525,0.796);
\node[gp node right] at (1.136,0.796) { 2};
\draw[gp path] (1.320,1.030)--(1.500,1.030);
\draw[gp path] (7.705,1.030)--(7.525,1.030);
\node[gp node right] at (1.136,1.030) { 4};
\draw[gp path] (1.320,1.263)--(1.500,1.263);
\draw[gp path] (7.705,1.263)--(7.525,1.263);
\node[gp node right] at (1.136,1.263) { 6};
\draw[gp path] (1.320,1.496)--(1.500,1.496);
\draw[gp path] (7.705,1.496)--(7.525,1.496);
\node[gp node right] at (1.136,1.496) { 8};
\draw[gp path] (1.320,1.730)--(1.500,1.730);
\draw[gp path] (7.705,1.730)--(7.525,1.730);
\node[gp node right] at (1.136,1.730) { 10};
\draw[gp path] (1.320,1.963)--(1.500,1.963);
\draw[gp path] (7.705,1.963)--(7.525,1.963);
\node[gp node right] at (1.136,1.963) { 12};
\draw[gp path] (1.320,2.196)--(1.500,2.196);
\draw[gp path] (7.705,2.196)--(7.525,2.196);
\node[gp node right] at (1.136,2.196) { 14};
\draw[gp path] (1.320,2.430)--(1.500,2.430);
\draw[gp path] (7.705,2.430)--(7.525,2.430);
\node[gp node right] at (1.136,2.430) { 16};
\draw[gp path] (1.320,2.663)--(1.500,2.663);
\draw[gp path] (7.705,2.663)--(7.525,2.663);
\node[gp node right] at (1.136,2.663) { 18};
\draw[gp path] (2.232,0.563)--(2.232,0.743);
\draw[gp path] (2.232,2.663)--(2.232,2.483);
\node[gp node left,rotate=-10] at (2.232,0.379) {F-1col};
\draw[gp path] (3.144,0.563)--(3.144,0.743);
\draw[gp path] (3.144,2.663)--(3.144,2.483);
\node[gp node left,rotate=-10] at (3.144,0.379) {F-4cols};
\draw[gp path] (4.056,0.563)--(4.056,0.743);
\draw[gp path] (4.056,2.663)--(4.056,2.483);
\node[gp node left,rotate=-10] at (4.056,0.379) {F-16cols};
\draw[gp path] (4.969,0.563)--(4.969,0.743);
\draw[gp path] (4.969,2.663)--(4.969,2.483);
\node[gp node left,rotate=-10] at (4.969,0.379) {T-1col};
\draw[gp path] (5.881,0.563)--(5.881,0.743);
\draw[gp path] (5.881,2.663)--(5.881,2.483);
\node[gp node left,rotate=-10] at (5.881,0.379) {T-4cols};
\draw[gp path] (6.793,0.563)--(6.793,0.743);
\draw[gp path] (6.793,2.663)--(6.793,2.483);
\node[gp node left,rotate=-10] at (6.793,0.379) {T-16cols};
\draw[gp path] (1.320,2.663)--(1.320,0.563)--(7.705,0.563)--(7.705,2.663)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.613) {seconds};
\node[gp node right] at (3.228,4.238) {Base};
\def\gpfillpath{(3.412,4.161)--(4.328,4.161)--(4.328,4.315)--(3.412,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.412,4.161)--(4.328,4.161)--(4.328,4.315)--(3.412,4.315)--cycle;
\def\gpfillpath{(1.928,0.563)--(2.030,0.563)--(2.030,1.088)--(1.928,1.088)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.928,0.563)--(1.928,1.087)--(2.029,1.087)--(2.029,0.563)--cycle;
\def\gpfillpath{(2.840,0.563)--(2.943,0.563)--(2.943,1.550)--(2.840,1.550)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.840,0.563)--(2.840,1.549)--(2.942,1.549)--(2.942,0.563)--cycle;
\def\gpfillpath{(3.752,0.563)--(3.855,0.563)--(3.855,2.616)--(3.752,2.616)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.752,0.563)--(3.752,2.615)--(3.854,2.615)--(3.854,0.563)--cycle;
\def\gpfillpath{(4.665,0.563)--(4.767,0.563)--(4.767,0.857)--(4.665,0.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.665,0.563)--(4.665,0.856)--(4.766,0.856)--(4.766,0.563)--cycle;
\def\gpfillpath{(5.577,0.563)--(5.679,0.563)--(5.679,1.052)--(5.577,1.052)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.577,0.563)--(5.577,1.051)--(5.678,1.051)--(5.678,0.563)--cycle;
\def\gpfillpath{(6.489,0.563)--(6.591,0.563)--(6.591,1.603)--(6.489,1.603)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.489,0.563)--(6.489,1.602)--(6.590,1.602)--(6.590,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.930) {NUMA};
\def\gpfillpath{(3.412,3.853)--(4.328,3.853)--(4.328,4.007)--(3.412,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.412,3.853)--(4.328,3.853)--(4.328,4.007)--(3.412,4.007)--cycle;
\def\gpfillpath{(2.029,0.563)--(2.132,0.563)--(2.132,1.024)--(2.029,1.024)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.029,0.563)--(2.029,1.023)--(2.131,1.023)--(2.131,0.563)--cycle;
\def\gpfillpath{(2.942,0.563)--(3.044,0.563)--(3.044,1.230)--(2.942,1.230)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.942,0.563)--(2.942,1.229)--(3.043,1.229)--(3.043,0.563)--cycle;
\def\gpfillpath{(3.854,0.563)--(3.956,0.563)--(3.956,1.726)--(3.854,1.726)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.854,0.563)--(3.854,1.725)--(3.955,1.725)--(3.955,0.563)--cycle;
\def\gpfillpath{(4.766,0.563)--(4.868,0.563)--(4.868,0.816)--(4.766,0.816)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.766,0.563)--(4.766,0.815)--(4.867,0.815)--(4.867,0.563)--cycle;
\def\gpfillpath{(5.678,0.563)--(5.780,0.563)--(5.780,0.940)--(5.678,0.940)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.678,0.563)--(5.678,0.939)--(5.779,0.939)--(5.779,0.563)--cycle;
\def\gpfillpath{(6.590,0.563)--(6.693,0.563)--(6.693,1.236)--(6.590,1.236)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.590,0.563)--(6.590,1.235)--(6.692,1.235)--(6.692,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.622) {Cache blocking};
\def\gpfillpath{(3.412,3.545)--(4.328,3.545)--(4.328,3.699)--(3.412,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.412,3.545)--(4.328,3.545)--(4.328,3.699)--(3.412,3.699)--cycle;
\def\gpfillpath{(2.131,0.563)--(2.233,0.563)--(2.233,0.893)--(2.131,0.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.131,0.563)--(2.131,0.892)--(2.232,0.892)--(2.232,0.563)--cycle;
\def\gpfillpath{(3.043,0.563)--(3.145,0.563)--(3.145,1.182)--(3.043,1.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.043,0.563)--(3.043,1.181)--(3.144,1.181)--(3.144,0.563)--cycle;
\def\gpfillpath{(3.955,0.563)--(4.057,0.563)--(4.057,1.851)--(3.955,1.851)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.955,0.563)--(3.955,1.850)--(4.056,1.850)--(4.056,0.563)--cycle;
\def\gpfillpath{(4.867,0.563)--(4.970,0.563)--(4.970,0.659)--(4.867,0.659)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.867,0.563)--(4.867,0.658)--(4.969,0.658)--(4.969,0.563)--cycle;
\def\gpfillpath{(5.779,0.563)--(5.882,0.563)--(5.882,0.766)--(5.779,0.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.779,0.563)--(5.779,0.765)--(5.881,0.765)--(5.881,0.563)--cycle;
\def\gpfillpath{(6.692,0.563)--(6.794,0.563)--(6.794,0.994)--(6.692,0.994)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.692,0.563)--(6.692,0.993)--(6.793,0.993)--(6.793,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.314) {Super tile};
\def\gpfillpath{(3.412,3.237)--(4.328,3.237)--(4.328,3.391)--(3.412,3.391)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.412,3.237)--(4.328,3.237)--(4.328,3.391)--(3.412,3.391)--cycle;
\def\gpfillpath{(2.232,0.563)--(2.334,0.563)--(2.334,0.856)--(2.232,0.856)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.232,0.563)--(2.232,0.855)--(2.333,0.855)--(2.333,0.563)--cycle;
\def\gpfillpath{(3.144,0.563)--(3.247,0.563)--(3.247,1.194)--(3.144,1.194)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.144,0.563)--(3.144,1.193)--(3.246,1.193)--(3.246,0.563)--cycle;
\def\gpfillpath{(4.056,0.563)--(4.159,0.563)--(4.159,1.845)--(4.056,1.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.056,0.563)--(4.056,1.844)--(4.158,1.844)--(4.158,0.563)--cycle;
\def\gpfillpath{(4.969,0.563)--(5.071,0.563)--(5.071,0.656)--(4.969,0.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.969,0.563)--(4.969,0.655)--(5.070,0.655)--(5.070,0.563)--cycle;
\def\gpfillpath{(5.881,0.563)--(5.983,0.563)--(5.983,0.765)--(5.881,0.765)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.881,0.563)--(5.881,0.764)--(5.982,0.764)--(5.982,0.563)--cycle;
\def\gpfillpath{(6.793,0.563)--(6.895,0.563)--(6.895,0.989)--(6.793,0.989)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.793,0.563)--(6.793,0.988)--(6.894,0.988)--(6.894,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,4.238) {Vec};
\def\gpfillpath{(7.272,4.161)--(8.188,4.161)--(8.188,4.315)--(7.272,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (7.272,4.161)--(8.188,4.161)--(8.188,4.315)--(7.272,4.315)--cycle;
\def\gpfillpath{(2.333,0.563)--(2.436,0.563)--(2.436,0.804)--(2.333,0.804)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.333,0.563)--(2.333,0.803)--(2.435,0.803)--(2.435,0.563)--cycle;
\def\gpfillpath{(3.246,0.563)--(3.348,0.563)--(3.348,1.006)--(3.246,1.006)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.246,0.563)--(3.246,1.005)--(3.347,1.005)--(3.347,0.563)--cycle;
\def\gpfillpath{(4.158,0.563)--(4.260,0.563)--(4.260,1.653)--(4.158,1.653)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.158,0.563)--(4.158,1.652)--(4.259,1.652)--(4.259,0.563)--cycle;
\def\gpfillpath{(5.070,0.563)--(5.172,0.563)--(5.172,0.644)--(5.070,0.644)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.070,0.563)--(5.070,0.643)--(5.171,0.643)--(5.171,0.563)--cycle;
\def\gpfillpath{(5.982,0.563)--(6.084,0.563)--(6.084,0.709)--(5.982,0.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.982,0.563)--(5.982,0.708)--(6.083,0.708)--(6.083,0.563)--cycle;
\def\gpfillpath{(6.894,0.563)--(6.997,0.563)--(6.997,0.919)--(6.894,0.919)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.894,0.563)--(6.894,0.918)--(6.996,0.918)--(6.996,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,3.930) {Local write};
\def\gpfillpath{(7.272,3.853)--(8.188,3.853)--(8.188,4.007)--(7.272,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (7.272,3.853)--(8.188,3.853)--(8.188,4.007)--(7.272,4.007)--cycle;
\def\gpfillpath{(2.435,0.563)--(2.537,0.563)--(2.537,0.792)--(2.435,0.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (2.435,0.563)--(2.435,0.791)--(2.536,0.791)--(2.536,0.563)--cycle;
\def\gpfillpath{(3.347,0.563)--(3.449,0.563)--(3.449,0.972)--(3.347,0.972)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.347,0.563)--(3.347,0.971)--(3.448,0.971)--(3.448,0.563)--cycle;
\def\gpfillpath{(4.259,0.563)--(4.361,0.563)--(4.361,1.599)--(4.259,1.599)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.259,0.563)--(4.259,1.598)--(4.360,1.598)--(4.360,0.563)--cycle;
\def\gpfillpath{(5.171,0.563)--(5.274,0.563)--(5.274,0.639)--(5.171,0.639)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.171,0.563)--(5.171,0.638)--(5.273,0.638)--(5.273,0.563)--cycle;
\def\gpfillpath{(6.083,0.563)--(6.186,0.563)--(6.186,0.702)--(6.083,0.702)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.083,0.563)--(6.083,0.701)--(6.185,0.701)--(6.185,0.563)--cycle;
\def\gpfillpath{(6.996,0.563)--(7.098,0.563)--(7.098,0.893)--(6.996,0.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.996,0.563)--(6.996,0.892)--(7.097,0.892)--(7.097,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,3.622) {SCSR+COO};
\def\gpfillpath{(7.272,3.545)--(8.188,3.545)--(8.188,3.699)--(7.272,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (7.272,3.545)--(8.188,3.545)--(8.188,3.699)--(7.272,3.699)--cycle;
\def\gpfillpath{(2.536,0.563)--(2.639,0.563)--(2.639,0.765)--(2.536,0.765)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.536,0.563)--(2.536,0.764)--(2.638,0.764)--(2.638,0.563)--cycle;
\def\gpfillpath{(3.448,0.563)--(3.551,0.563)--(3.551,0.943)--(3.448,0.943)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.448,0.563)--(3.448,0.942)--(3.550,0.942)--(3.550,0.563)--cycle;
\def\gpfillpath{(4.360,0.563)--(4.463,0.563)--(4.463,1.553)--(4.360,1.553)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.360,0.563)--(4.360,1.552)--(4.462,1.552)--(4.462,0.563)--cycle;
\def\gpfillpath{(5.273,0.563)--(5.375,0.563)--(5.375,0.637)--(5.273,0.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.273,0.563)--(5.273,0.636)--(5.374,0.636)--(5.374,0.563)--cycle;
\def\gpfillpath{(6.185,0.563)--(6.287,0.563)--(6.287,0.699)--(6.185,0.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.185,0.563)--(6.185,0.698)--(6.286,0.698)--(6.286,0.563)--cycle;
\def\gpfillpath{(7.097,0.563)--(7.199,0.563)--(7.199,0.882)--(7.097,0.882)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.097,0.563)--(7.097,0.881)--(7.198,0.881)--(7.198,0.563)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.663)--(1.320,0.563)--(7.705,0.563)--(7.705,2.663)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.563cm}}{\pgfpoint{7.705cm}{2.663cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/DMM-IO.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:27:01 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.419)--(1.500,1.419);
\draw[gp path] (7.829,1.419)--(7.649,1.419);
\node[gp node right] at (1.136,1.419) { 2};
\draw[gp path] (1.320,1.852)--(1.500,1.852);
\draw[gp path] (7.829,1.852)--(7.649,1.852);
\node[gp node right] at (1.136,1.852) { 4};
\draw[gp path] (1.320,2.286)--(1.500,2.286);
\draw[gp path] (7.829,2.286)--(7.649,2.286);
\node[gp node right] at (1.136,2.286) { 6};
\draw[gp path] (1.320,2.720)--(1.500,2.720);
\draw[gp path] (7.829,2.720)--(7.649,2.720);
\node[gp node right] at (1.136,2.720) { 8};
\draw[gp path] (1.320,3.153)--(1.500,3.153);
\draw[gp path] (7.829,3.153)--(7.649,3.153);
\node[gp node right] at (1.136,3.153) { 10};
\draw[gp path] (1.320,3.587)--(1.500,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.136,3.587) { 12};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.587)--(1.320,3.407);
\node[gp node center] at (1.320,0.677) {4};
\draw[gp path] (2.250,0.985)--(2.250,1.165);
\draw[gp path] (2.250,3.587)--(2.250,3.407);
\node[gp node center] at (2.250,0.677) {8};
\draw[gp path] (3.180,0.985)--(3.180,1.165);
\draw[gp path] (3.180,3.587)--(3.180,3.407);
\node[gp node center] at (3.180,0.677) {16};
\draw[gp path] (4.110,0.985)--(4.110,1.165);
\draw[gp path] (4.110,3.587)--(4.110,3.407);
\node[gp node center] at (4.110,0.677) {32};
\draw[gp path] (5.039,0.985)--(5.039,1.165);
\draw[gp path] (5.039,3.587)--(5.039,3.407);
\node[gp node center] at (5.039,0.677) {64};
\draw[gp path] (5.969,0.985)--(5.969,1.165);
\draw[gp path] (5.969,3.587)--(5.969,3.407);
\node[gp node center] at (5.969,0.677) {128};
\draw[gp path] (6.899,0.985)--(6.899,1.165);
\draw[gp path] (6.899,3.587)--(6.899,3.407);
\node[gp node center] at (6.899,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.286) {GB/s};
\node[gp node center] at (4.574,0.215) {The number of columns};
\node[gp node right] at (3.290,4.238) {op1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,2.724)--(2.250,2.967)--(3.180,3.075)--(4.110,3.162)--(5.039,3.197)%
  --(5.969,3.266)--(6.899,3.242)--(7.829,3.270);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,2.724)}
\gppoint{gp mark 1}{(2.250,2.967)}
\gppoint{gp mark 1}{(3.180,3.075)}
\gppoint{gp mark 1}{(4.110,3.162)}
\gppoint{gp mark 1}{(5.039,3.197)}
\gppoint{gp mark 1}{(5.969,3.266)}
\gppoint{gp mark 1}{(6.899,3.242)}
\gppoint{gp mark 1}{(7.829,3.270)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.126,4.238) {op3};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.310,4.238)--(6.226,4.238);
\draw[gp path] (1.320,2.785)--(2.250,3.088)--(3.180,3.129)--(4.110,3.197)--(5.039,3.225)%
  --(5.969,3.312)--(6.899,3.290)--(7.829,3.342);
\gppoint{gp mark 2}{(1.320,2.785)}
\gppoint{gp mark 2}{(2.250,3.088)}
\gppoint{gp mark 2}{(3.180,3.129)}
\gppoint{gp mark 2}{(4.110,3.197)}
\gppoint{gp mark 2}{(5.039,3.225)}
\gppoint{gp mark 2}{(5.969,3.312)}
\gppoint{gp mark 2}{(6.899,3.290)}
\gppoint{gp mark 2}{(7.829,3.342)}
\gppoint{gp mark 2}{(5.768,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/DMM_optimize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 10:24:28 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.206)--(1.500,1.206);
\draw[gp path] (7.829,1.206)--(7.649,1.206);
\node[gp node right] at (1.136,1.206) { 5};
\draw[gp path] (1.320,1.426)--(1.500,1.426);
\draw[gp path] (7.829,1.426)--(7.649,1.426);
\node[gp node right] at (1.136,1.426) { 10};
\draw[gp path] (1.320,1.647)--(1.500,1.647);
\draw[gp path] (7.829,1.647)--(7.649,1.647);
\node[gp node right] at (1.136,1.647) { 15};
\draw[gp path] (1.320,1.868)--(1.500,1.868);
\draw[gp path] (7.829,1.868)--(7.649,1.868);
\node[gp node right] at (1.136,1.868) { 20};
\draw[gp path] (1.320,2.088)--(1.500,2.088);
\draw[gp path] (7.829,2.088)--(7.649,2.088);
\node[gp node right] at (1.136,2.088) { 25};
\draw[gp path] (1.320,2.309)--(1.500,2.309);
\draw[gp path] (7.829,2.309)--(7.649,2.309);
\node[gp node right] at (1.136,2.309) { 30};
\draw[gp path] (1.320,2.530)--(1.500,2.530);
\draw[gp path] (7.829,2.530)--(7.649,2.530);
\node[gp node right] at (1.136,2.530) { 35};
\draw[gp path] (1.320,2.750)--(1.500,2.750);
\draw[gp path] (7.829,2.750)--(7.649,2.750);
\node[gp node right] at (1.136,2.750) { 40};
\draw[gp path] (1.320,2.971)--(1.500,2.971);
\draw[gp path] (7.829,2.971)--(7.649,2.971);
\node[gp node right] at (1.136,2.971) { 45};
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,2.971)--(3.490,2.791);
\node[gp node center] at (3.490,0.677) {64};
\draw[gp path] (5.659,0.985)--(5.659,1.165);
\draw[gp path] (5.659,2.971)--(5.659,2.791);
\node[gp node center] at (5.659,0.677) {256};
\draw[gp path] (1.320,2.971)--(1.320,0.985)--(7.829,0.985)--(7.829,2.971)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.978) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns in the left matrix};
\node[gp node right] at (3.290,4.238) {Base};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.812,0.985)--(3.084,0.985)--(3.084,1.483)--(2.812,1.483)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.812,0.985)--(2.812,1.482)--(3.083,1.482)--(3.083,0.985)--cycle;
\def\gpfillpath{(4.981,0.985)--(5.254,0.985)--(5.254,2.766)--(4.981,2.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.981,0.985)--(4.981,2.765)--(5.253,2.765)--(5.253,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {diff stripe};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(3.083,0.985)--(3.355,0.985)--(3.355,1.446)--(3.083,1.446)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.083,0.985)--(3.083,1.445)--(3.354,1.445)--(3.354,0.985)--cycle;
\def\gpfillpath{(5.253,0.985)--(5.525,0.985)--(5.525,2.660)--(5.253,2.660)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.253,0.985)--(5.253,2.659)--(5.524,2.659)--(5.524,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.622) {buf pool};
\def\gpfillpath{(3.474,3.545)--(4.390,3.545)--(4.390,3.699)--(3.474,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.474,3.545)--(4.390,3.545)--(4.390,3.699)--(3.474,3.699)--cycle;
\def\gpfillpath{(3.354,0.985)--(3.626,0.985)--(3.626,1.273)--(3.354,1.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.354,0.985)--(3.354,1.272)--(3.625,1.272)--(3.625,0.985)--cycle;
\def\gpfillpath{(5.524,0.985)--(5.796,0.985)--(5.796,2.253)--(5.524,2.253)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.524,0.985)--(5.524,2.252)--(5.795,2.252)--(5.795,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {1IOT};
\def\gpfillpath{(6.782,4.161)--(7.698,4.161)--(7.698,4.315)--(6.782,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.782,4.161)--(7.698,4.161)--(7.698,4.315)--(6.782,4.315)--cycle;
\def\gpfillpath{(3.625,0.985)--(3.897,0.985)--(3.897,1.182)--(3.625,1.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.625,0.985)--(3.625,1.181)--(3.896,1.181)--(3.896,0.985)--cycle;
\def\gpfillpath{(5.795,0.985)--(6.067,0.985)--(6.067,1.769)--(5.795,1.769)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.795,0.985)--(5.795,1.768)--(6.066,1.768)--(6.066,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.930) {polling};
\def\gpfillpath{(6.782,3.853)--(7.698,3.853)--(7.698,4.007)--(6.782,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.782,3.853)--(7.698,3.853)--(7.698,4.007)--(6.782,4.007)--cycle;
\def\gpfillpath{(3.896,0.985)--(4.169,0.985)--(4.169,1.145)--(3.896,1.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.896,0.985)--(3.896,1.144)--(4.168,1.144)--(4.168,0.985)--cycle;
\def\gpfillpath{(6.066,0.985)--(6.338,0.985)--(6.338,1.569)--(6.066,1.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.066,0.985)--(6.066,1.568)--(6.337,1.568)--(6.337,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.622) {max block};
\def\gpfillpath{(6.782,3.545)--(7.698,3.545)--(7.698,3.699)--(6.782,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.782,3.545)--(7.698,3.545)--(7.698,3.699)--(6.782,3.699)--cycle;
\def\gpfillpath{(4.168,0.985)--(4.440,0.985)--(4.440,1.150)--(4.168,1.150)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.168,0.985)--(4.168,1.149)--(4.439,1.149)--(4.439,0.985)--cycle;
\def\gpfillpath{(6.337,0.985)--(6.610,0.985)--(6.610,1.510)--(6.337,1.510)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.337,0.985)--(6.337,1.509)--(6.609,1.509)--(6.609,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.971)--(1.320,0.985)--(7.829,0.985)--(7.829,2.971)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{2.971cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/GEMM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:27:58 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.424,0.985)--(2.604,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (2.240,0.985) { 0.015625};
\draw[gp path] (2.424,1.176)--(2.514,1.176);
\draw[gp path] (7.829,1.176)--(7.739,1.176);
\draw[gp path] (2.424,1.367)--(2.604,1.367);
\draw[gp path] (7.829,1.367)--(7.649,1.367);
\node[gp node right] at (2.240,1.367) { 0.0625};
\draw[gp path] (2.424,1.559)--(2.514,1.559);
\draw[gp path] (7.829,1.559)--(7.739,1.559);
\draw[gp path] (2.424,1.750)--(2.604,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (2.240,1.750) { 0.25};
\draw[gp path] (2.424,1.941)--(2.514,1.941);
\draw[gp path] (7.829,1.941)--(7.739,1.941);
\draw[gp path] (2.424,2.132)--(2.604,2.132);
\draw[gp path] (7.829,2.132)--(7.649,2.132);
\node[gp node right] at (2.240,2.132) { 1};
\draw[gp path] (2.424,2.323)--(2.514,2.323);
\draw[gp path] (7.829,2.323)--(7.739,2.323);
\draw[gp path] (2.424,2.514)--(2.604,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (2.240,2.514) { 4};
\draw[gp path] (2.424,2.706)--(2.514,2.706);
\draw[gp path] (7.829,2.706)--(7.739,2.706);
\draw[gp path] (2.424,2.897)--(2.604,2.897);
\draw[gp path] (7.829,2.897)--(7.649,2.897);
\node[gp node right] at (2.240,2.897) { 16};
\draw[gp path] (2.424,3.088)--(2.514,3.088);
\draw[gp path] (7.829,3.088)--(7.739,3.088);
\draw[gp path] (2.424,3.279)--(2.604,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (2.240,3.279) { 64};
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\draw[gp path] (2.424,3.279)--(2.424,3.099);
\node[gp node center] at (2.424,0.677) {4};
\draw[gp path] (3.196,0.985)--(3.196,1.165);
\draw[gp path] (3.196,3.279)--(3.196,3.099);
\node[gp node center] at (3.196,0.677) {8};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,3.279)--(3.968,3.099);
\node[gp node center] at (3.968,0.677) {16};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,3.279)--(4.740,3.099);
\node[gp node center] at (4.740,0.677) {32};
\draw[gp path] (5.513,0.985)--(5.513,1.165);
\draw[gp path] (5.513,3.279)--(5.513,3.099);
\node[gp node center] at (5.513,0.677) {64};
\draw[gp path] (6.285,0.985)--(6.285,1.165);
\draw[gp path] (6.285,3.279)--(6.285,3.099);
\node[gp node center] at (6.285,0.677) {128};
\draw[gp path] (7.057,0.985)--(7.057,1.165);
\draw[gp path] (7.057,3.279)--(7.057,3.099);
\node[gp node center] at (7.057,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (5.126,0.215) {The number of columns};
\node[gp node right] at (3.842,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.026,4.238)--(4.942,4.238);
\draw[gp path] (2.424,1.569)--(3.196,1.609)--(3.968,1.738)--(4.740,1.941)--(5.513,1.957)%
  --(6.285,2.209)--(7.057,2.398)--(7.829,2.590);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.424,1.569)}
\gppoint{gp mark 1}{(3.196,1.609)}
\gppoint{gp mark 1}{(3.968,1.738)}
\gppoint{gp mark 1}{(4.740,1.941)}
\gppoint{gp mark 1}{(5.513,1.957)}
\gppoint{gp mark 1}{(6.285,2.209)}
\gppoint{gp mark 1}{(7.057,2.398)}
\gppoint{gp mark 1}{(7.829,2.590)}
\gppoint{gp mark 1}{(4.484,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.842,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.026,3.930)--(4.942,3.930);
\draw[gp path] (2.424,1.924)--(3.196,2.000)--(3.968,2.124)--(4.740,2.275)--(5.513,2.447)%
  --(6.285,2.621)--(7.057,2.811)--(7.829,2.996);
\gppoint{gp mark 2}{(2.424,1.924)}
\gppoint{gp mark 2}{(3.196,2.000)}
\gppoint{gp mark 2}{(3.968,2.124)}
\gppoint{gp mark 2}{(4.740,2.275)}
\gppoint{gp mark 2}{(5.513,2.447)}
\gppoint{gp mark 2}{(6.285,2.621)}
\gppoint{gp mark 2}{(7.057,2.811)}
\gppoint{gp mark 2}{(7.829,2.996)}
\gppoint{gp mark 2}{(4.484,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.782,4.238)--(7.698,4.238);
\draw[gp path] (2.424,1.497)--(3.196,1.523)--(3.968,1.714)--(4.740,1.842)--(5.513,2.030)%
  --(6.285,2.244)--(7.057,2.638)--(7.829,2.748);
\gppoint{gp mark 3}{(2.424,1.497)}
\gppoint{gp mark 3}{(3.196,1.523)}
\gppoint{gp mark 3}{(3.968,1.714)}
\gppoint{gp mark 3}{(4.740,1.842)}
\gppoint{gp mark 3}{(5.513,2.030)}
\gppoint{gp mark 3}{(6.285,2.244)}
\gppoint{gp mark 3}{(7.057,2.638)}
\gppoint{gp mark 3}{(7.829,2.748)}
\gppoint{gp mark 3}{(7.240,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.782,3.930)--(7.698,3.930);
\draw[gp path] (2.424,1.314)--(3.196,1.395)--(3.968,1.648)--(4.740,1.887)--(5.513,1.990)%
  --(6.285,2.304)--(7.057,2.533)--(7.829,2.722);
\gppoint{gp mark 4}{(2.424,1.314)}
\gppoint{gp mark 4}{(3.196,1.395)}
\gppoint{gp mark 4}{(3.968,1.648)}
\gppoint{gp mark 4}{(4.740,1.887)}
\gppoint{gp mark 4}{(5.513,1.990)}
\gppoint{gp mark 4}{(6.285,2.304)}
\gppoint{gp mark 4}{(7.057,2.533)}
\gppoint{gp mark 4}{(7.829,2.722)}
\gppoint{gp mark 4}{(7.240,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.424cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/MvTransMv.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 01:28:04 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.424,0.985)--(2.604,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (2.240,0.985) { 0.015625};
\draw[gp path] (2.424,1.176)--(2.514,1.176);
\draw[gp path] (7.829,1.176)--(7.739,1.176);
\draw[gp path] (2.424,1.367)--(2.604,1.367);
\draw[gp path] (7.829,1.367)--(7.649,1.367);
\node[gp node right] at (2.240,1.367) { 0.0625};
\draw[gp path] (2.424,1.559)--(2.514,1.559);
\draw[gp path] (7.829,1.559)--(7.739,1.559);
\draw[gp path] (2.424,1.750)--(2.604,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (2.240,1.750) { 0.25};
\draw[gp path] (2.424,1.941)--(2.514,1.941);
\draw[gp path] (7.829,1.941)--(7.739,1.941);
\draw[gp path] (2.424,2.132)--(2.604,2.132);
\draw[gp path] (7.829,2.132)--(7.649,2.132);
\node[gp node right] at (2.240,2.132) { 1};
\draw[gp path] (2.424,2.323)--(2.514,2.323);
\draw[gp path] (7.829,2.323)--(7.739,2.323);
\draw[gp path] (2.424,2.514)--(2.604,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (2.240,2.514) { 4};
\draw[gp path] (2.424,2.706)--(2.514,2.706);
\draw[gp path] (7.829,2.706)--(7.739,2.706);
\draw[gp path] (2.424,2.897)--(2.604,2.897);
\draw[gp path] (7.829,2.897)--(7.649,2.897);
\node[gp node right] at (2.240,2.897) { 16};
\draw[gp path] (2.424,3.088)--(2.514,3.088);
\draw[gp path] (7.829,3.088)--(7.739,3.088);
\draw[gp path] (2.424,3.279)--(2.604,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (2.240,3.279) { 64};
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\draw[gp path] (2.424,3.279)--(2.424,3.099);
\node[gp node center] at (2.424,0.677) {4};
\draw[gp path] (3.196,0.985)--(3.196,1.165);
\draw[gp path] (3.196,3.279)--(3.196,3.099);
\node[gp node center] at (3.196,0.677) {8};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,3.279)--(3.968,3.099);
\node[gp node center] at (3.968,0.677) {16};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,3.279)--(4.740,3.099);
\node[gp node center] at (4.740,0.677) {32};
\draw[gp path] (5.513,0.985)--(5.513,1.165);
\draw[gp path] (5.513,3.279)--(5.513,3.099);
\node[gp node center] at (5.513,0.677) {64};
\draw[gp path] (6.285,0.985)--(6.285,1.165);
\draw[gp path] (6.285,3.279)--(6.285,3.099);
\node[gp node center] at (6.285,0.677) {128};
\draw[gp path] (7.057,0.985)--(7.057,1.165);
\draw[gp path] (7.057,3.279)--(7.057,3.099);
\node[gp node center] at (7.057,0.677) {256};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (5.126,0.215) {The number of columns};
\node[gp node right] at (3.842,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.026,4.238)--(4.942,4.238);
\draw[gp path] (2.424,1.569)--(3.196,1.674)--(3.968,1.818)--(4.740,1.982)--(5.513,2.030)%
  --(6.285,2.191)--(7.057,2.318)--(7.829,2.555);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.424,1.569)}
\gppoint{gp mark 1}{(3.196,1.674)}
\gppoint{gp mark 1}{(3.968,1.818)}
\gppoint{gp mark 1}{(4.740,1.982)}
\gppoint{gp mark 1}{(5.513,2.030)}
\gppoint{gp mark 1}{(6.285,2.191)}
\gppoint{gp mark 1}{(7.057,2.318)}
\gppoint{gp mark 1}{(7.829,2.555)}
\gppoint{gp mark 1}{(4.484,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.842,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.026,3.930)--(4.942,3.930);
\draw[gp path] (2.424,1.912)--(3.196,1.982)--(3.968,2.118)--(4.740,2.272)--(5.513,2.443)%
  --(6.285,2.615)--(7.057,2.805)--(7.829,2.987);
\gppoint{gp mark 2}{(2.424,1.912)}
\gppoint{gp mark 2}{(3.196,1.982)}
\gppoint{gp mark 2}{(3.968,2.118)}
\gppoint{gp mark 2}{(4.740,2.272)}
\gppoint{gp mark 2}{(5.513,2.443)}
\gppoint{gp mark 2}{(6.285,2.615)}
\gppoint{gp mark 2}{(7.057,2.805)}
\gppoint{gp mark 2}{(7.829,2.987)}
\gppoint{gp mark 2}{(4.484,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.598,4.238) {Trilinos};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.782,4.238)--(7.698,4.238);
\draw[gp path] (2.424,1.079)--(3.196,1.221)--(3.968,1.454)--(4.740,1.725)--(5.513,1.854)%
  --(6.285,2.094)--(7.057,2.332)--(7.829,2.447);
\gppoint{gp mark 3}{(2.424,1.079)}
\gppoint{gp mark 3}{(3.196,1.221)}
\gppoint{gp mark 3}{(3.968,1.454)}
\gppoint{gp mark 3}{(4.740,1.725)}
\gppoint{gp mark 3}{(5.513,1.854)}
\gppoint{gp mark 3}{(6.285,2.094)}
\gppoint{gp mark 3}{(7.057,2.332)}
\gppoint{gp mark 3}{(7.829,2.447)}
\gppoint{gp mark 3}{(7.240,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.424,3.279)--(2.424,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.424cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/SpMM-Friendster.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 06 Oct 2015 10:20:02 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.313)--(1.500,1.313);
\draw[gp path] (7.829,1.313)--(7.649,1.313);
\node[gp node right] at (1.136,1.313) { 5};
\draw[gp path] (1.320,1.640)--(1.500,1.640);
\draw[gp path] (7.829,1.640)--(7.649,1.640);
\node[gp node right] at (1.136,1.640) { 10};
\draw[gp path] (1.320,1.968)--(1.500,1.968);
\draw[gp path] (7.829,1.968)--(7.649,1.968);
\node[gp node right] at (1.136,1.968) { 15};
\draw[gp path] (1.320,2.296)--(1.500,2.296);
\draw[gp path] (7.829,2.296)--(7.649,2.296);
\node[gp node right] at (1.136,2.296) { 20};
\draw[gp path] (1.320,2.624)--(1.500,2.624);
\draw[gp path] (7.829,2.624)--(7.649,2.624);
\node[gp node right] at (1.136,2.624) { 25};
\draw[gp path] (1.320,2.951)--(1.500,2.951);
\draw[gp path] (7.829,2.951)--(7.649,2.951);
\node[gp node right] at (1.136,2.951) { 30};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 35};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.279)--(1.320,3.099);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.279)--(2.947,3.099);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.279)--(6.202,3.099);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns in the dense matrix};
\node[gp node right] at (3.290,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,1.094)--(2.947,1.127)--(4.575,1.199)--(6.202,1.311)--(7.829,1.573);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,1.094)}
\gppoint{gp mark 1}{(2.947,1.127)}
\gppoint{gp mark 1}{(4.575,1.199)}
\gppoint{gp mark 1}{(6.202,1.311)}
\gppoint{gp mark 1}{(7.829,1.573)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.930)--(4.390,3.930);
\draw[gp path] (1.320,1.150)--(2.947,1.158)--(4.575,1.242)--(6.202,1.323)--(7.829,1.628);
\gppoint{gp mark 2}{(1.320,1.150)}
\gppoint{gp mark 2}{(2.947,1.158)}
\gppoint{gp mark 2}{(4.575,1.242)}
\gppoint{gp mark 2}{(6.202,1.323)}
\gppoint{gp mark 2}{(7.829,1.628)}
\gppoint{gp mark 2}{(3.932,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.230,4.238)--(7.146,4.238);
\draw[gp path] (1.320,1.384)--(2.947,1.389)--(4.575,1.570)--(6.202,1.689)--(7.829,1.973);
\gppoint{gp mark 3}{(1.320,1.384)}
\gppoint{gp mark 3}{(2.947,1.389)}
\gppoint{gp mark 3}{(4.575,1.570)}
\gppoint{gp mark 3}{(6.202,1.689)}
\gppoint{gp mark 3}{(7.829,1.973)}
\gppoint{gp mark 3}{(6.688,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,3.930)--(7.146,3.930);
\draw[gp path] (1.320,1.155)--(2.947,1.281)--(4.575,1.530)--(6.202,2.036)--(7.829,3.126);
\gppoint{gp mark 4}{(1.320,1.155)}
\gppoint{gp mark 4}{(2.947,1.281)}
\gppoint{gp mark 4}{(4.575,1.530)}
\gppoint{gp mark 4}{(6.202,2.036)}
\gppoint{gp mark 4}{(7.829,3.126)}
\gppoint{gp mark 4}{(6.688,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/SpMM-W0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 02 Oct 2015 11:19:03 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.240)--(1.500,1.240);
\draw[gp path] (7.829,1.240)--(7.649,1.240);
\node[gp node right] at (1.136,1.240) { 5};
\draw[gp path] (1.320,1.495)--(1.500,1.495);
\draw[gp path] (7.829,1.495)--(7.649,1.495);
\node[gp node right] at (1.136,1.495) { 10};
\draw[gp path] (1.320,1.750)--(1.500,1.750);
\draw[gp path] (7.829,1.750)--(7.649,1.750);
\node[gp node right] at (1.136,1.750) { 15};
\draw[gp path] (1.320,2.005)--(1.500,2.005);
\draw[gp path] (7.829,2.005)--(7.649,2.005);
\node[gp node right] at (1.136,2.005) { 20};
\draw[gp path] (1.320,2.259)--(1.500,2.259);
\draw[gp path] (7.829,2.259)--(7.649,2.259);
\node[gp node right] at (1.136,2.259) { 25};
\draw[gp path] (1.320,2.514)--(1.500,2.514);
\draw[gp path] (7.829,2.514)--(7.649,2.514);
\node[gp node right] at (1.136,2.514) { 30};
\draw[gp path] (1.320,2.769)--(1.500,2.769);
\draw[gp path] (7.829,2.769)--(7.649,2.769);
\node[gp node right] at (1.136,2.769) { 35};
\draw[gp path] (1.320,3.024)--(1.500,3.024);
\draw[gp path] (7.829,3.024)--(7.649,3.024);
\node[gp node right] at (1.136,3.024) { 40};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 45};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.279)--(1.320,3.099);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.279)--(2.947,3.099);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.279)--(6.202,3.099);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns};
\node[gp node right] at (3.290,4.238) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,1.140)--(2.947,1.212)--(4.575,1.325)--(6.202,1.596)--(7.829,2.108);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,1.140)}
\gppoint{gp mark 1}{(2.947,1.212)}
\gppoint{gp mark 1}{(4.575,1.325)}
\gppoint{gp mark 1}{(6.202,1.596)}
\gppoint{gp mark 1}{(7.829,2.108)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {FE-SEM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.930)--(4.390,3.930);
\draw[gp path] (1.320,1.205)--(2.947,1.295)--(4.575,1.383)--(6.202,1.652)--(7.829,2.164);
\gppoint{gp mark 2}{(1.320,1.205)}
\gppoint{gp mark 2}{(2.947,1.295)}
\gppoint{gp mark 2}{(4.575,1.383)}
\gppoint{gp mark 2}{(6.202,1.652)}
\gppoint{gp mark 2}{(7.829,2.164)}
\gppoint{gp mark 2}{(3.932,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.238) {MKL};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.230,4.238)--(7.146,4.238);
\draw[gp path] (1.320,1.653)--(2.947,1.748)--(4.575,2.051)--(6.202,2.275)--(7.829,3.166);
\gppoint{gp mark 3}{(1.320,1.653)}
\gppoint{gp mark 3}{(2.947,1.748)}
\gppoint{gp mark 3}{(4.575,2.051)}
\gppoint{gp mark 3}{(6.202,2.275)}
\gppoint{gp mark 3}{(7.829,3.166)}
\gppoint{gp mark 3}{(6.688,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,3.930) {Trilinos};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,3.930)--(7.146,3.930);
\draw[gp path] (1.320,1.371)--(2.947,1.532)--(4.575,1.999)--(6.202,2.952);
\gppoint{gp mark 4}{(1.320,1.371)}
\gppoint{gp mark 4}{(2.947,1.532)}
\gppoint{gp mark 4}{(4.575,1.999)}
\gppoint{gp mark 4}{(6.202,2.952)}
\gppoint{gp mark 4}{(6.688,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/SpMM_optimize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 25 Sep 2015 09:47:37 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.563)--(1.500,0.563);
\draw[gp path] (7.705,0.563)--(7.525,0.563);
\node[gp node right] at (1.136,0.563) { 0};
\draw[gp path] (1.320,0.796)--(1.500,0.796);
\draw[gp path] (7.705,0.796)--(7.525,0.796);
\node[gp node right] at (1.136,0.796) { 2};
\draw[gp path] (1.320,1.030)--(1.500,1.030);
\draw[gp path] (7.705,1.030)--(7.525,1.030);
\node[gp node right] at (1.136,1.030) { 4};
\draw[gp path] (1.320,1.263)--(1.500,1.263);
\draw[gp path] (7.705,1.263)--(7.525,1.263);
\node[gp node right] at (1.136,1.263) { 6};
\draw[gp path] (1.320,1.496)--(1.500,1.496);
\draw[gp path] (7.705,1.496)--(7.525,1.496);
\node[gp node right] at (1.136,1.496) { 8};
\draw[gp path] (1.320,1.730)--(1.500,1.730);
\draw[gp path] (7.705,1.730)--(7.525,1.730);
\node[gp node right] at (1.136,1.730) { 10};
\draw[gp path] (1.320,1.963)--(1.500,1.963);
\draw[gp path] (7.705,1.963)--(7.525,1.963);
\node[gp node right] at (1.136,1.963) { 12};
\draw[gp path] (1.320,2.196)--(1.500,2.196);
\draw[gp path] (7.705,2.196)--(7.525,2.196);
\node[gp node right] at (1.136,2.196) { 14};
\draw[gp path] (1.320,2.430)--(1.500,2.430);
\draw[gp path] (7.705,2.430)--(7.525,2.430);
\node[gp node right] at (1.136,2.430) { 16};
\draw[gp path] (1.320,2.663)--(1.500,2.663);
\draw[gp path] (7.705,2.663)--(7.525,2.663);
\node[gp node right] at (1.136,2.663) { 18};
\draw[gp path] (2.232,0.563)--(2.232,0.743);
\draw[gp path] (2.232,2.663)--(2.232,2.483);
\node[gp node left,rotate=-10] at (2.232,0.379) {F-1col};
\draw[gp path] (3.144,0.563)--(3.144,0.743);
\draw[gp path] (3.144,2.663)--(3.144,2.483);
\node[gp node left,rotate=-10] at (3.144,0.379) {F-4cols};
\draw[gp path] (4.056,0.563)--(4.056,0.743);
\draw[gp path] (4.056,2.663)--(4.056,2.483);
\node[gp node left,rotate=-10] at (4.056,0.379) {F-16cols};
\draw[gp path] (4.969,0.563)--(4.969,0.743);
\draw[gp path] (4.969,2.663)--(4.969,2.483);
\node[gp node left,rotate=-10] at (4.969,0.379) {T-1col};
\draw[gp path] (5.881,0.563)--(5.881,0.743);
\draw[gp path] (5.881,2.663)--(5.881,2.483);
\node[gp node left,rotate=-10] at (5.881,0.379) {T-4cols};
\draw[gp path] (6.793,0.563)--(6.793,0.743);
\draw[gp path] (6.793,2.663)--(6.793,2.483);
\node[gp node left,rotate=-10] at (6.793,0.379) {T-16cols};
\draw[gp path] (1.320,2.663)--(1.320,0.563)--(7.705,0.563)--(7.705,2.663)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.613) {seconds};
\node[gp node right] at (3.228,4.238) {Base};
\def\gpfillpath{(3.412,4.161)--(4.328,4.161)--(4.328,4.315)--(3.412,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.412,4.161)--(4.328,4.161)--(4.328,4.315)--(3.412,4.315)--cycle;
\def\gpfillpath{(1.928,0.563)--(2.030,0.563)--(2.030,1.088)--(1.928,1.088)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.928,0.563)--(1.928,1.087)--(2.029,1.087)--(2.029,0.563)--cycle;
\def\gpfillpath{(2.840,0.563)--(2.943,0.563)--(2.943,1.550)--(2.840,1.550)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.840,0.563)--(2.840,1.549)--(2.942,1.549)--(2.942,0.563)--cycle;
\def\gpfillpath{(3.752,0.563)--(3.855,0.563)--(3.855,2.616)--(3.752,2.616)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.752,0.563)--(3.752,2.615)--(3.854,2.615)--(3.854,0.563)--cycle;
\def\gpfillpath{(4.665,0.563)--(4.767,0.563)--(4.767,0.857)--(4.665,0.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.665,0.563)--(4.665,0.856)--(4.766,0.856)--(4.766,0.563)--cycle;
\def\gpfillpath{(5.577,0.563)--(5.679,0.563)--(5.679,1.052)--(5.577,1.052)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.577,0.563)--(5.577,1.051)--(5.678,1.051)--(5.678,0.563)--cycle;
\def\gpfillpath{(6.489,0.563)--(6.591,0.563)--(6.591,1.603)--(6.489,1.603)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.489,0.563)--(6.489,1.602)--(6.590,1.602)--(6.590,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.930) {NUMA};
\def\gpfillpath{(3.412,3.853)--(4.328,3.853)--(4.328,4.007)--(3.412,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.412,3.853)--(4.328,3.853)--(4.328,4.007)--(3.412,4.007)--cycle;
\def\gpfillpath{(2.029,0.563)--(2.132,0.563)--(2.132,1.024)--(2.029,1.024)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.029,0.563)--(2.029,1.023)--(2.131,1.023)--(2.131,0.563)--cycle;
\def\gpfillpath{(2.942,0.563)--(3.044,0.563)--(3.044,1.230)--(2.942,1.230)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.942,0.563)--(2.942,1.229)--(3.043,1.229)--(3.043,0.563)--cycle;
\def\gpfillpath{(3.854,0.563)--(3.956,0.563)--(3.956,1.726)--(3.854,1.726)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.854,0.563)--(3.854,1.725)--(3.955,1.725)--(3.955,0.563)--cycle;
\def\gpfillpath{(4.766,0.563)--(4.868,0.563)--(4.868,0.816)--(4.766,0.816)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.766,0.563)--(4.766,0.815)--(4.867,0.815)--(4.867,0.563)--cycle;
\def\gpfillpath{(5.678,0.563)--(5.780,0.563)--(5.780,0.940)--(5.678,0.940)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.678,0.563)--(5.678,0.939)--(5.779,0.939)--(5.779,0.563)--cycle;
\def\gpfillpath{(6.590,0.563)--(6.693,0.563)--(6.693,1.236)--(6.590,1.236)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.590,0.563)--(6.590,1.235)--(6.692,1.235)--(6.692,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.622) {Cache blocking};
\def\gpfillpath{(3.412,3.545)--(4.328,3.545)--(4.328,3.699)--(3.412,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.412,3.545)--(4.328,3.545)--(4.328,3.699)--(3.412,3.699)--cycle;
\def\gpfillpath{(2.131,0.563)--(2.233,0.563)--(2.233,0.893)--(2.131,0.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.131,0.563)--(2.131,0.892)--(2.232,0.892)--(2.232,0.563)--cycle;
\def\gpfillpath{(3.043,0.563)--(3.145,0.563)--(3.145,1.182)--(3.043,1.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.043,0.563)--(3.043,1.181)--(3.144,1.181)--(3.144,0.563)--cycle;
\def\gpfillpath{(3.955,0.563)--(4.057,0.563)--(4.057,1.851)--(3.955,1.851)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.955,0.563)--(3.955,1.850)--(4.056,1.850)--(4.056,0.563)--cycle;
\def\gpfillpath{(4.867,0.563)--(4.970,0.563)--(4.970,0.659)--(4.867,0.659)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.867,0.563)--(4.867,0.658)--(4.969,0.658)--(4.969,0.563)--cycle;
\def\gpfillpath{(5.779,0.563)--(5.882,0.563)--(5.882,0.766)--(5.779,0.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.779,0.563)--(5.779,0.765)--(5.881,0.765)--(5.881,0.563)--cycle;
\def\gpfillpath{(6.692,0.563)--(6.794,0.563)--(6.794,0.994)--(6.692,0.994)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.692,0.563)--(6.692,0.993)--(6.793,0.993)--(6.793,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.228,3.314) {Super tile};
\def\gpfillpath{(3.412,3.237)--(4.328,3.237)--(4.328,3.391)--(3.412,3.391)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.412,3.237)--(4.328,3.237)--(4.328,3.391)--(3.412,3.391)--cycle;
\def\gpfillpath{(2.232,0.563)--(2.334,0.563)--(2.334,0.856)--(2.232,0.856)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.232,0.563)--(2.232,0.855)--(2.333,0.855)--(2.333,0.563)--cycle;
\def\gpfillpath{(3.144,0.563)--(3.247,0.563)--(3.247,1.194)--(3.144,1.194)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.144,0.563)--(3.144,1.193)--(3.246,1.193)--(3.246,0.563)--cycle;
\def\gpfillpath{(4.056,0.563)--(4.159,0.563)--(4.159,1.845)--(4.056,1.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.056,0.563)--(4.056,1.844)--(4.158,1.844)--(4.158,0.563)--cycle;
\def\gpfillpath{(4.969,0.563)--(5.071,0.563)--(5.071,0.656)--(4.969,0.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.969,0.563)--(4.969,0.655)--(5.070,0.655)--(5.070,0.563)--cycle;
\def\gpfillpath{(5.881,0.563)--(5.983,0.563)--(5.983,0.765)--(5.881,0.765)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.881,0.563)--(5.881,0.764)--(5.982,0.764)--(5.982,0.563)--cycle;
\def\gpfillpath{(6.793,0.563)--(6.895,0.563)--(6.895,0.989)--(6.793,0.989)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.793,0.563)--(6.793,0.988)--(6.894,0.988)--(6.894,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,4.238) {Vec};
\def\gpfillpath{(7.272,4.161)--(8.188,4.161)--(8.188,4.315)--(7.272,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (7.272,4.161)--(8.188,4.161)--(8.188,4.315)--(7.272,4.315)--cycle;
\def\gpfillpath{(2.333,0.563)--(2.436,0.563)--(2.436,0.804)--(2.333,0.804)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.333,0.563)--(2.333,0.803)--(2.435,0.803)--(2.435,0.563)--cycle;
\def\gpfillpath{(3.246,0.563)--(3.348,0.563)--(3.348,1.006)--(3.246,1.006)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.246,0.563)--(3.246,1.005)--(3.347,1.005)--(3.347,0.563)--cycle;
\def\gpfillpath{(4.158,0.563)--(4.260,0.563)--(4.260,1.653)--(4.158,1.653)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.158,0.563)--(4.158,1.652)--(4.259,1.652)--(4.259,0.563)--cycle;
\def\gpfillpath{(5.070,0.563)--(5.172,0.563)--(5.172,0.644)--(5.070,0.644)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.070,0.563)--(5.070,0.643)--(5.171,0.643)--(5.171,0.563)--cycle;
\def\gpfillpath{(5.982,0.563)--(6.084,0.563)--(6.084,0.709)--(5.982,0.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.982,0.563)--(5.982,0.708)--(6.083,0.708)--(6.083,0.563)--cycle;
\def\gpfillpath{(6.894,0.563)--(6.997,0.563)--(6.997,0.919)--(6.894,0.919)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.894,0.563)--(6.894,0.918)--(6.996,0.918)--(6.996,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,3.930) {Local write};
\def\gpfillpath{(7.272,3.853)--(8.188,3.853)--(8.188,4.007)--(7.272,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (7.272,3.853)--(8.188,3.853)--(8.188,4.007)--(7.272,4.007)--cycle;
\def\gpfillpath{(2.435,0.563)--(2.537,0.563)--(2.537,0.792)--(2.435,0.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (2.435,0.563)--(2.435,0.791)--(2.536,0.791)--(2.536,0.563)--cycle;
\def\gpfillpath{(3.347,0.563)--(3.449,0.563)--(3.449,0.972)--(3.347,0.972)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.347,0.563)--(3.347,0.971)--(3.448,0.971)--(3.448,0.563)--cycle;
\def\gpfillpath{(4.259,0.563)--(4.361,0.563)--(4.361,1.599)--(4.259,1.599)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.259,0.563)--(4.259,1.598)--(4.360,1.598)--(4.360,0.563)--cycle;
\def\gpfillpath{(5.171,0.563)--(5.274,0.563)--(5.274,0.639)--(5.171,0.639)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.171,0.563)--(5.171,0.638)--(5.273,0.638)--(5.273,0.563)--cycle;
\def\gpfillpath{(6.083,0.563)--(6.186,0.563)--(6.186,0.702)--(6.083,0.702)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.083,0.563)--(6.083,0.701)--(6.185,0.701)--(6.185,0.563)--cycle;
\def\gpfillpath{(6.996,0.563)--(7.098,0.563)--(7.098,0.893)--(6.996,0.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 5,gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.996,0.563)--(6.996,0.892)--(7.097,0.892)--(7.097,0.563)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.088,3.622) {SCSR+COO};
\def\gpfillpath{(7.272,3.545)--(8.188,3.545)--(8.188,3.699)--(7.272,3.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (7.272,3.545)--(8.188,3.545)--(8.188,3.699)--(7.272,3.699)--cycle;
\def\gpfillpath{(2.536,0.563)--(2.639,0.563)--(2.639,0.765)--(2.536,0.765)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.536,0.563)--(2.536,0.764)--(2.638,0.764)--(2.638,0.563)--cycle;
\def\gpfillpath{(3.448,0.563)--(3.551,0.563)--(3.551,0.943)--(3.448,0.943)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.448,0.563)--(3.448,0.942)--(3.550,0.942)--(3.550,0.563)--cycle;
\def\gpfillpath{(4.360,0.563)--(4.463,0.563)--(4.463,1.553)--(4.360,1.553)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.360,0.563)--(4.360,1.552)--(4.462,1.552)--(4.462,0.563)--cycle;
\def\gpfillpath{(5.273,0.563)--(5.375,0.563)--(5.375,0.637)--(5.273,0.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.273,0.563)--(5.273,0.636)--(5.374,0.636)--(5.374,0.563)--cycle;
\def\gpfillpath{(6.185,0.563)--(6.287,0.563)--(6.287,0.699)--(6.185,0.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.185,0.563)--(6.185,0.698)--(6.286,0.698)--(6.286,0.563)--cycle;
\def\gpfillpath{(7.097,0.563)--(7.199,0.563)--(7.199,0.882)--(7.097,0.882)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 6,gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.097,0.563)--(7.097,0.881)--(7.198,0.881)--(7.198,0.563)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.663)--(1.320,0.563)--(7.705,0.563)--(7.705,2.663)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.563cm}}{\pgfpoint{7.705cm}{2.663cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/diff_cache.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 09:40:57 AM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.629)--(1.868,1.629);
\draw[gp path] (7.829,1.629)--(7.649,1.629);
\node[gp node right] at (1.504,1.629) { 1000};
\draw[gp path] (1.688,2.272)--(1.868,2.272);
\draw[gp path] (7.829,2.272)--(7.649,2.272);
\node[gp node right] at (1.504,2.272) { 2000};
\draw[gp path] (1.688,2.916)--(1.868,2.916);
\draw[gp path] (7.829,2.916)--(7.649,2.916);
\node[gp node right] at (1.504,2.916) { 3000};
\draw[gp path] (1.688,3.559)--(1.868,3.559);
\draw[gp path] (7.829,3.559)--(7.649,3.559);
\node[gp node right] at (1.504,3.559) { 4000};
\draw[gp path] (1.688,4.203)--(1.868,4.203);
\draw[gp path] (7.829,4.203)--(7.649,4.203);
\node[gp node right] at (1.504,4.203) { 5000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.203)--(1.688,4.023);
\node[gp node center] at (1.688,0.677) {4};
\draw[gp path] (3.735,0.985)--(3.735,1.165);
\draw[gp path] (3.735,4.203)--(3.735,4.023);
\node[gp node center] at (3.735,0.677) {16};
\draw[gp path] (5.782,0.985)--(5.782,1.165);
\draw[gp path] (5.782,4.203)--(5.782,4.023);
\node[gp node center] at (5.782,0.677) {64};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.203)--(7.829,4.023);
\node[gp node center] at (7.829,0.677) {128};
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(7.829,0.985)--(7.829,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {seconds};
\node[gp node center] at (4.758,0.215) {The number of cached vectors};
\node[gp node right] at (6.361,3.869) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.545,3.869)--(7.461,3.869);
\draw[gp path] (1.688,4.053)--(3.735,3.343)--(5.782,2.422)--(7.829,2.156);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,4.053)}
\gppoint{gp mark 1}{(3.735,3.343)}
\gppoint{gp mark 1}{(5.782,2.422)}
\gppoint{gp mark 1}{(7.829,2.156)}
\gppoint{gp mark 1}{(7.003,3.869)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(7.829,0.985)--(7.829,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.829cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/eigen-decompose.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 10:07:55 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.811)--(2.052,0.811);
\draw[gp path] (7.692,0.811)--(7.512,0.811);
\node[gp node right] at (1.688,0.811) { 0};
\draw[gp path] (1.872,1.158)--(2.052,1.158);
\draw[gp path] (7.692,1.158)--(7.512,1.158);
\node[gp node right] at (1.688,1.158) { 2000};
\draw[gp path] (1.872,1.505)--(2.052,1.505);
\draw[gp path] (7.692,1.505)--(7.512,1.505);
\node[gp node right] at (1.688,1.505) { 4000};
\draw[gp path] (1.872,1.852)--(2.052,1.852);
\draw[gp path] (7.692,1.852)--(7.512,1.852);
\node[gp node right] at (1.688,1.852) { 6000};
\draw[gp path] (1.872,2.199)--(2.052,2.199);
\draw[gp path] (7.692,2.199)--(7.512,2.199);
\node[gp node right] at (1.688,2.199) { 8000};
\draw[gp path] (1.872,2.546)--(2.052,2.546);
\draw[gp path] (7.692,2.546)--(7.512,2.546);
\node[gp node right] at (1.688,2.546) { 10000};
\draw[gp path] (1.872,2.893)--(2.052,2.893);
\draw[gp path] (7.692,2.893)--(7.512,2.893);
\node[gp node right] at (1.688,2.893) { 12000};
\draw[gp path] (1.872,3.240)--(2.052,3.240);
\draw[gp path] (7.692,3.240)--(7.512,3.240);
\node[gp node right] at (1.688,3.240) { 14000};
\draw[gp path] (1.872,3.587)--(2.052,3.587);
\draw[gp path] (7.692,3.587)--(7.512,3.587);
\node[gp node right] at (1.688,3.587) { 16000};
\draw[gp path] (2.703,0.811)--(2.703,0.991);
\draw[gp path] (2.703,3.587)--(2.703,3.407);
\node[gp node left,rotate=-20] at (2.703,0.627) {EM-8ev};
\draw[gp path] (3.535,0.811)--(3.535,0.991);
\draw[gp path] (3.535,3.587)--(3.535,3.407);
\node[gp node left,rotate=-20] at (3.535,0.627) {EM-32ev};
\draw[gp path] (4.366,0.811)--(4.366,0.991);
\draw[gp path] (4.366,3.587)--(4.366,3.407);
\node[gp node left,rotate=-20] at (4.366,0.627) {EM-128ev};
\draw[gp path] (5.198,0.811)--(5.198,0.991);
\draw[gp path] (5.198,3.587)--(5.198,3.407);
\node[gp node left,rotate=-20] at (5.198,0.627) {IM-8ev};
\draw[gp path] (6.029,0.811)--(6.029,0.991);
\draw[gp path] (6.029,3.587)--(6.029,3.407);
\node[gp node left,rotate=-20] at (6.029,0.627) {IM-32ev};
\draw[gp path] (6.861,0.811)--(6.861,0.991);
\draw[gp path] (6.861,3.587)--(6.861,3.407);
\node[gp node left,rotate=-20] at (6.861,0.627) {IM-128ev};
\draw[gp path] (1.872,3.587)--(1.872,0.811)--(7.692,0.811)--(7.692,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.199) {seconds};
\node[gp node right] at (2.212,4.238) {SpMM};
\def\gpfillpath{(2.396,4.161)--(3.312,4.161)--(3.312,4.315)--(2.396,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.396,4.161)--(3.312,4.161)--(3.312,4.315)--(2.396,4.315)--cycle;
\def\gpfillpath{(2.288,0.811)--(3.120,0.811)--(3.120,0.874)--(2.288,0.874)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.811)--(2.288,0.873)--(3.119,0.873)--(3.119,0.811)--cycle;
\def\gpfillpath{(3.119,0.811)--(3.952,0.811)--(3.952,0.954)--(3.119,0.954)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,0.811)--(3.119,0.953)--(3.951,0.953)--(3.951,0.811)--cycle;
\def\gpfillpath{(3.951,0.811)--(4.783,0.811)--(4.783,0.978)--(3.951,0.978)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,0.811)--(3.951,0.977)--(4.782,0.977)--(4.782,0.811)--cycle;
\def\gpfillpath{(4.782,0.811)--(5.614,0.811)--(5.614,0.851)--(4.782,0.851)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.811)--(4.782,0.850)--(5.613,0.850)--(5.613,0.811)--cycle;
\def\gpfillpath{(5.613,0.811)--(6.446,0.811)--(6.446,0.923)--(5.613,0.923)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,0.811)--(5.613,0.922)--(6.445,0.922)--(6.445,0.811)--cycle;
\def\gpfillpath{(6.445,0.811)--(7.277,0.811)--(7.277,0.965)--(6.445,0.965)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,0.811)--(6.445,0.964)--(7.276,0.964)--(7.276,0.811)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.784,4.238) {reortho};
\def\gpfillpath{(4.968,4.161)--(5.884,4.161)--(5.884,4.315)--(4.968,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.968,4.161)--(5.884,4.161)--(5.884,4.315)--(4.968,4.315)--cycle;
\def\gpfillpath{(2.288,0.873)--(3.120,0.873)--(3.120,0.959)--(2.288,0.959)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.873)--(2.288,0.958)--(3.119,0.958)--(3.119,0.873)--cycle;
\def\gpfillpath{(3.119,0.953)--(3.952,0.953)--(3.952,1.449)--(3.119,1.449)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,0.953)--(3.119,1.448)--(3.951,1.448)--(3.951,0.953)--cycle;
\def\gpfillpath{(3.951,0.977)--(4.783,0.977)--(4.783,3.220)--(3.951,3.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,0.977)--(3.951,3.219)--(4.782,3.219)--(4.782,0.977)--cycle;
\def\gpfillpath{(4.782,0.850)--(5.614,0.850)--(5.614,0.872)--(4.782,0.872)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.850)--(4.782,0.871)--(5.613,0.871)--(5.613,0.850)--cycle;
\def\gpfillpath{(5.613,0.922)--(6.446,0.922)--(6.446,1.060)--(5.613,1.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,0.922)--(5.613,1.059)--(6.445,1.059)--(6.445,0.922)--cycle;
\def\gpfillpath{(6.445,0.964)--(7.277,0.964)--(7.277,1.448)--(6.445,1.448)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,0.964)--(6.445,1.447)--(7.276,1.447)--(7.276,0.964)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.356,4.238) {other};
\def\gpfillpath{(7.540,4.161)--(8.456,4.161)--(8.456,4.315)--(7.540,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.540,4.161)--(8.456,4.161)--(8.456,4.315)--(7.540,4.315)--cycle;
\def\gpfillpath{(2.288,0.958)--(3.120,0.958)--(3.120,0.971)--(2.288,0.971)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.958)--(2.288,0.970)--(3.119,0.970)--(3.119,0.958)--cycle;
\def\gpfillpath{(3.119,1.448)--(3.952,1.448)--(3.952,1.471)--(3.119,1.471)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,1.448)--(3.119,1.470)--(3.951,1.470)--(3.951,1.448)--cycle;
\def\gpfillpath{(3.951,3.219)--(4.783,3.219)--(4.783,3.290)--(3.951,3.290)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,3.219)--(3.951,3.289)--(4.782,3.289)--(4.782,3.219)--cycle;
\def\gpfillpath{(4.782,0.871)--(5.614,0.871)--(5.614,0.874)--(4.782,0.874)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.871)--(4.782,0.873)--(5.613,0.873)--(5.613,0.871)--cycle;
\def\gpfillpath{(5.613,1.059)--(6.446,1.059)--(6.446,1.067)--(5.613,1.067)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,1.059)--(5.613,1.066)--(6.445,1.066)--(6.445,1.059)--cycle;
\def\gpfillpath{(6.445,1.447)--(7.277,1.447)--(7.277,1.479)--(6.445,1.479)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,1.447)--(6.445,1.478)--(7.276,1.478)--(7.276,1.447)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,3.587)--(1.872,0.811)--(7.692,0.811)--(7.692,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.811cm}}{\pgfpoint{7.692cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/eigen-mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 12:46:05 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.949)--(1.684,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.320,0.949) { 50};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 100};
\draw[gp path] (1.504,1.615)--(1.684,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.320,1.615) { 150};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 200};
\draw[gp path] (1.504,2.280)--(1.684,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.320,2.280) { 250};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 300};
\draw[gp path] (1.504,2.946)--(1.684,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.320,2.946) { 350};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 400};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.308) {8};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {32};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.308) {128};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {GB};
\node[gp node right] at (3.382,4.238) {original};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.769,0.616)--(3.086,0.616)--(3.086,1.662)--(2.769,1.662)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,1.661)--(3.085,1.661)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.350,0.616)--(4.668,0.616)--(4.668,1.884)--(4.350,1.884)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.350,0.616)--(4.350,1.883)--(4.667,1.883)--(4.667,0.616)--cycle;
\def\gpfillpath{(5.932,0.616)--(6.249,0.616)--(6.249,2.798)--(5.932,2.798)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.932,0.616)--(5.932,2.797)--(6.248,2.797)--(6.248,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {FE-IM};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.403,0.616)--(3.403,0.797)--(3.085,0.797)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.085,0.616)--(3.085,0.796)--(3.402,0.796)--(3.402,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.984,0.616)--(4.984,1.269)--(4.667,1.269)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,1.268)--(4.983,1.268)--(4.983,0.616)--cycle;
\def\gpfillpath{(6.248,0.616)--(6.565,0.616)--(6.565,3.114)--(6.248,3.114)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.248,0.616)--(6.248,3.113)--(6.564,3.113)--(6.564,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.138,4.238) {FE-SEM};
\def\gpfillpath{(6.322,4.161)--(7.238,4.161)--(7.238,4.315)--(6.322,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.322,4.161)--(7.238,4.161)--(7.238,4.315)--(6.322,4.315)--cycle;
\def\gpfillpath{(3.402,0.616)--(3.719,0.616)--(3.719,0.670)--(3.402,0.670)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.402,0.616)--(3.402,0.669)--(3.718,0.669)--(3.718,0.616)--cycle;
\def\gpfillpath{(4.983,0.616)--(5.300,0.616)--(5.300,0.737)--(4.983,0.737)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.983,0.616)--(4.983,0.736)--(5.299,0.736)--(5.299,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.881,0.616)--(6.881,0.810)--(6.564,0.810)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,0.809)--(6.880,0.809)--(6.880,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/eigen-runtime-32ev.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:12:14 AM EST
\path (0.000,0.000) rectangle (5.080,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.527,1.126)--(4.347,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.527,1.557)--(4.347,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.527,1.987)--(4.347,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.527,2.418)--(4.347,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.527,2.848)--(4.347,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.527,3.279)--(4.347,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.862,1.126)--(1.862,1.306);
\draw[gp path] (1.862,3.279)--(1.862,3.099);
\node[gp node left,rotate=-20] at (1.862,0.942) {rmat-100M-40};
\draw[gp path] (2.528,1.126)--(2.528,1.306);
\draw[gp path] (2.528,3.279)--(2.528,3.099);
\node[gp node left,rotate=-20] at (2.528,0.942) {rmat-100M-160};
\draw[gp path] (3.195,1.126)--(3.195,1.306);
\draw[gp path] (3.195,3.279)--(3.195,3.099);
\node[gp node left,rotate=-20] at (3.195,0.942) {Friendster};
\draw[gp path] (3.861,1.126)--(3.861,1.306);
\draw[gp path] (3.861,3.279)--(3.861,3.099);
\node[gp node left,rotate=-20] at (3.861,0.942) {W};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
\node[gp node right] at (2.955,4.238) {Trilinos};
\def\gpfillpath{(3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle;
\def\gpfillpath{(1.779,1.126)--(1.946,1.126)--(1.946,2.634)--(1.779,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.779,1.126)--(1.779,2.633)--(1.945,2.633)--(1.945,1.126)--cycle;
\def\gpfillpath{(2.445,1.126)--(2.613,1.126)--(2.613,2.526)--(2.445,2.526)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.445,1.126)--(2.445,2.525)--(2.612,2.525)--(2.612,1.126)--cycle;
\def\gpfillpath{(3.111,1.126)--(3.279,1.126)--(3.279,3.280)--(3.111,3.280)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.111,1.126)--(3.111,3.279)--(3.278,3.279)--(3.278,1.126)--cycle;
\def\gpfillpath{(3.778,1.126)--(3.945,1.126)--(3.945,3.000)--(3.778,3.000)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.778,1.126)--(3.778,2.999)--(3.944,2.999)--(3.944,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.955,3.930) {EM};
\def\gpfillpath{(3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle;
\def\gpfillpath{(1.945,1.126)--(2.113,1.126)--(2.113,1.988)--(1.945,1.988)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.945,1.126)--(1.945,1.987)--(2.112,1.987)--(2.112,1.126)--cycle;
\def\gpfillpath{(2.612,1.126)--(2.779,1.126)--(2.779,2.462)--(2.612,2.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.612,1.126)--(2.612,2.461)--(2.778,2.461)--(2.778,1.126)--cycle;
\def\gpfillpath{(3.278,1.126)--(3.445,1.126)--(3.445,1.967)--(3.278,1.967)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.278,1.126)--(3.278,1.966)--(3.444,1.966)--(3.444,1.126)--cycle;
\def\gpfillpath{(3.944,1.126)--(4.112,1.126)--(4.112,2.160)--(3.944,2.160)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.944,1.126)--(3.944,2.159)--(4.111,2.159)--(4.111,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.527cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/eigen-runtime-8ev.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:12:11 AM EST
\path (0.000,0.000) rectangle (5.080,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.527,1.126)--(4.347,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.527,1.557)--(4.347,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.527,1.987)--(4.347,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.527,2.418)--(4.347,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.527,2.848)--(4.347,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.527,3.279)--(4.347,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.862,1.126)--(1.862,1.306);
\draw[gp path] (1.862,3.279)--(1.862,3.099);
\node[gp node left,rotate=-20] at (1.862,0.942) {rmat-100M-40};
\draw[gp path] (2.528,1.126)--(2.528,1.306);
\draw[gp path] (2.528,3.279)--(2.528,3.099);
\node[gp node left,rotate=-20] at (2.528,0.942) {rmat-100M-160};
\draw[gp path] (3.195,1.126)--(3.195,1.306);
\draw[gp path] (3.195,3.279)--(3.195,3.099);
\node[gp node left,rotate=-20] at (3.195,0.942) {Friendster};
\draw[gp path] (3.861,1.126)--(3.861,1.306);
\draw[gp path] (3.861,3.279)--(3.861,3.099);
\node[gp node left,rotate=-20] at (3.861,0.942) {W};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
\node[gp node right] at (2.955,4.238) {Trilinos};
\def\gpfillpath{(3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle;
\def\gpfillpath{(1.779,1.126)--(1.946,1.126)--(1.946,2.333)--(1.779,2.333)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.779,1.126)--(1.779,2.332)--(1.945,2.332)--(1.945,1.126)--cycle;
\def\gpfillpath{(2.445,1.126)--(2.613,1.126)--(2.613,2.354)--(2.445,2.354)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.445,1.126)--(2.445,2.353)--(2.612,2.353)--(2.612,1.126)--cycle;
\def\gpfillpath{(3.111,1.126)--(3.279,1.126)--(3.279,2.397)--(3.111,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.111,1.126)--(3.111,2.396)--(3.278,2.396)--(3.278,1.126)--cycle;
\def\gpfillpath{(3.778,1.126)--(3.945,1.126)--(3.945,2.613)--(3.778,2.613)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.778,1.126)--(3.778,2.612)--(3.944,2.612)--(3.944,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.955,3.930) {EM};
\def\gpfillpath{(3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle;
\def\gpfillpath{(1.945,1.126)--(2.113,1.126)--(2.113,2.247)--(1.945,2.247)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.945,1.126)--(1.945,2.246)--(2.112,2.246)--(2.112,1.126)--cycle;
\def\gpfillpath{(2.612,1.126)--(2.779,1.126)--(2.779,2.268)--(2.612,2.268)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.612,1.126)--(2.612,2.267)--(2.778,2.267)--(2.778,1.126)--cycle;
\def\gpfillpath{(3.278,1.126)--(3.445,1.126)--(3.445,1.967)--(3.278,1.967)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.278,1.126)--(3.278,1.966)--(3.444,1.966)--(3.444,1.126)--cycle;
\def\gpfillpath{(3.944,1.126)--(4.112,1.126)--(4.112,2.440)--(3.944,2.440)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.944,1.126)--(3.944,2.439)--(4.111,2.439)--(4.111,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.527cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/eigen-runtime.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 10:17:33 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.616)--(2.052,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.688,0.616) { 0};
\draw[gp path] (1.872,0.949)--(2.052,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.688,0.949) { 2000};
\draw[gp path] (1.872,1.282)--(2.052,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.688,1.282) { 4000};
\draw[gp path] (1.872,1.615)--(2.052,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.688,1.615) { 6000};
\draw[gp path] (1.872,1.948)--(2.052,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.688,1.948) { 8000};
\draw[gp path] (1.872,2.280)--(2.052,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.688,2.280) { 10000};
\draw[gp path] (1.872,2.613)--(2.052,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.688,2.613) { 12000};
\draw[gp path] (1.872,2.946)--(2.052,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.688,2.946) { 14000};
\draw[gp path] (1.872,3.279)--(2.052,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.688,3.279) { 16000};
\draw[gp path] (3.361,0.616)--(3.361,0.796);
\draw[gp path] (3.361,3.279)--(3.361,3.099);
\node[gp node center] at (3.361,0.308) {8};
\draw[gp path] (4.851,0.616)--(4.851,0.796);
\draw[gp path] (4.851,3.279)--(4.851,3.099);
\node[gp node center] at (4.851,0.308) {32};
\draw[gp path] (6.340,0.616)--(6.340,0.796);
\draw[gp path] (6.340,3.279)--(6.340,3.099);
\node[gp node center] at (6.340,0.308) {128};
\draw[gp path] (1.872,3.279)--(1.872,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {seconds};
\node[gp node right] at (3.566,4.238) {original};
\def\gpfillpath{(3.750,4.161)--(4.666,4.161)--(4.666,4.315)--(3.750,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.750,4.161)--(4.666,4.161)--(4.666,4.315)--(3.750,4.315)--cycle;
\def\gpfillpath{(3.063,0.616)--(3.362,0.616)--(3.362,0.718)--(3.063,0.718)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.063,0.616)--(3.063,0.717)--(3.361,0.717)--(3.361,0.616)--cycle;
\def\gpfillpath{(4.553,0.616)--(4.852,0.616)--(4.852,0.858)--(4.553,0.858)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.553,0.616)--(4.553,0.857)--(4.851,0.857)--(4.851,0.616)--cycle;
\def\gpfillpath{(6.042,0.616)--(6.341,0.616)--(6.341,1.323)--(6.042,1.323)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.042,0.616)--(6.042,1.322)--(6.340,1.322)--(6.340,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.566,3.930) {FE-IM};
\def\gpfillpath{(3.750,3.853)--(4.666,3.853)--(4.666,4.007)--(3.750,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.750,3.853)--(4.666,3.853)--(4.666,4.007)--(3.750,4.007)--cycle;
\def\gpfillpath{(3.361,0.616)--(3.660,0.616)--(3.660,0.682)--(3.361,0.682)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,0.616)--(3.361,0.681)--(3.659,0.681)--(3.659,0.616)--cycle;
\def\gpfillpath{(4.851,0.616)--(5.149,0.616)--(5.149,0.862)--(4.851,0.862)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.851,0.616)--(4.851,0.861)--(5.148,0.861)--(5.148,0.616)--cycle;
\def\gpfillpath{(6.340,0.616)--(6.639,0.616)--(6.639,1.257)--(6.340,1.257)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.340,0.616)--(6.340,1.256)--(6.638,1.256)--(6.638,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.322,4.238) {FE-SEM};
\def\gpfillpath{(6.506,4.161)--(7.422,4.161)--(7.422,4.315)--(6.506,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.506,4.161)--(7.422,4.161)--(7.422,4.315)--(6.506,4.315)--cycle;
\def\gpfillpath{(3.659,0.616)--(3.958,0.616)--(3.958,0.763)--(3.659,0.763)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.659,0.616)--(3.659,0.762)--(3.957,0.762)--(3.957,0.616)--cycle;
\def\gpfillpath{(5.148,0.616)--(5.447,0.616)--(5.447,1.196)--(5.148,1.196)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.148,0.616)--(5.148,1.195)--(5.446,1.195)--(5.446,0.616)--cycle;
\def\gpfillpath{(6.638,0.616)--(6.936,0.616)--(6.936,2.994)--(6.638,2.994)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.638,0.616)--(6.638,2.993)--(6.935,2.993)--(6.935,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,3.279)--(1.872,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mat_mul.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Jul 2015 04:02:11 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.194)--(1.684,1.194);
\draw[gp path] (7.829,1.194)--(7.649,1.194);
\node[gp node right] at (1.320,1.194) { 0.2};
\draw[gp path] (1.504,1.402)--(1.684,1.402);
\draw[gp path] (7.829,1.402)--(7.649,1.402);
\node[gp node right] at (1.320,1.402) { 0.4};
\draw[gp path] (1.504,1.611)--(1.684,1.611);
\draw[gp path] (7.829,1.611)--(7.649,1.611);
\node[gp node right] at (1.320,1.611) { 0.6};
\draw[gp path] (1.504,1.819)--(1.684,1.819);
\draw[gp path] (7.829,1.819)--(7.649,1.819);
\node[gp node right] at (1.320,1.819) { 0.8};
\draw[gp path] (1.504,2.028)--(1.684,2.028);
\draw[gp path] (7.829,2.028)--(7.649,2.028);
\node[gp node right] at (1.320,2.028) { 1};
\draw[gp path] (1.504,2.236)--(1.684,2.236);
\draw[gp path] (7.829,2.236)--(7.649,2.236);
\node[gp node right] at (1.320,2.236) { 1.2};
\draw[gp path] (1.504,2.445)--(1.684,2.445);
\draw[gp path] (7.829,2.445)--(7.649,2.445);
\node[gp node right] at (1.320,2.445) { 1.4};
\draw[gp path] (1.504,2.653)--(1.684,2.653);
\draw[gp path] (7.829,2.653)--(7.649,2.653);
\node[gp node right] at (1.320,2.653) { 1.6};
\draw[gp path] (1.504,2.862)--(1.684,2.862);
\draw[gp path] (7.829,2.862)--(7.649,2.862);
\node[gp node right] at (1.320,2.862) { 1.8};
\draw[gp path] (1.504,3.070)--(1.684,3.070);
\draw[gp path] (7.829,3.070)--(7.649,3.070);
\node[gp node right] at (1.320,3.070) { 2};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 2.2};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.279)--(1.504,3.099);
\node[gp node center] at (1.504,0.677) {4};
\draw[gp path] (3.085,0.985)--(3.085,1.165);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.677) {8};
\draw[gp path] (4.667,0.985)--(4.667,1.165);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.677) {16};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {Relative performance};
\node[gp node center] at (4.666,0.215) {The number of columns};
\node[gp node right] at (3.382,4.238) {mul-tall-mem};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.238)--(4.482,4.238);
\draw[gp path] (1.504,2.059)--(3.085,1.788)--(4.667,1.913)--(6.248,1.913)--(7.829,1.673);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,2.059)}
\gppoint{gp mark 1}{(3.085,1.788)}
\gppoint{gp mark 1}{(4.667,1.913)}
\gppoint{gp mark 1}{(6.248,1.913)}
\gppoint{gp mark 1}{(7.829,1.673)}
\gppoint{gp mark 1}{(4.024,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {mul-tall-EM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.930)--(4.482,3.930);
\draw[gp path] (1.504,1.162)--(3.085,1.110)--(4.667,1.194)--(6.248,1.225)--(7.829,1.256);
\gppoint{gp mark 2}{(1.504,1.162)}
\gppoint{gp mark 2}{(3.085,1.110)}
\gppoint{gp mark 2}{(4.667,1.194)}
\gppoint{gp mark 2}{(6.248,1.225)}
\gppoint{gp mark 2}{(7.829,1.256)}
\gppoint{gp mark 2}{(4.024,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.874,4.238) {mul-wide-mem};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.058,4.238)--(7.974,4.238);
\draw[gp path] (1.504,3.143)--(3.085,2.956)--(4.667,2.403)--(6.248,1.882)--(7.829,1.496);
\gppoint{gp mark 3}{(1.504,3.143)}
\gppoint{gp mark 3}{(3.085,2.956)}
\gppoint{gp mark 3}{(4.667,2.403)}
\gppoint{gp mark 3}{(6.248,1.882)}
\gppoint{gp mark 3}{(7.829,1.496)}
\gppoint{gp mark 3}{(7.516,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.874,3.930) {mul-wide-EM};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.058,3.930)--(7.974,3.930);
\draw[gp path] (1.504,1.183)--(3.085,1.173)--(4.667,1.214)--(6.248,1.183)--(7.829,1.287);
\gppoint{gp mark 4}{(1.504,1.183)}
\gppoint{gp mark 4}{(3.085,1.173)}
\gppoint{gp mark 4}{(4.667,1.214)}
\gppoint{gp mark 4}{(6.248,1.183)}
\gppoint{gp mark 4}{(7.829,1.287)}
\gppoint{gp mark 4}{(7.516,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mat_ops.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 16 Jul 2015 09:41:54 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) { 0};
\draw[gp path] (1.320,1.436)--(1.500,1.436);
\draw[gp path] (7.829,1.436)--(7.649,1.436);
\node[gp node right] at (1.136,1.436) { 5};
\draw[gp path] (1.320,2.256)--(1.500,2.256);
\draw[gp path] (7.829,2.256)--(7.649,2.256);
\node[gp node right] at (1.136,2.256) { 10};
\draw[gp path] (1.320,3.075)--(1.500,3.075);
\draw[gp path] (7.829,3.075)--(7.649,3.075);
\node[gp node right] at (1.136,3.075) { 15};
\draw[gp path] (1.320,3.895)--(1.500,3.895);
\draw[gp path] (7.829,3.895)--(7.649,3.895);
\node[gp node right] at (1.136,3.895) { 20};
\draw[gp path] (2.250,0.616)--(2.250,0.796);
\draw[gp path] (2.250,3.895)--(2.250,3.715);
\node[gp node center] at (2.250,0.308) {op1};
\draw[gp path] (3.180,0.616)--(3.180,0.796);
\draw[gp path] (3.180,3.895)--(3.180,3.715);
\node[gp node center] at (3.180,0.308) {op2};
\draw[gp path] (4.110,0.616)--(4.110,0.796);
\draw[gp path] (4.110,3.895)--(4.110,3.715);
\node[gp node center] at (4.110,0.308) {op3};
\draw[gp path] (5.039,0.616)--(5.039,0.796);
\draw[gp path] (5.039,3.895)--(5.039,3.715);
\node[gp node center] at (5.039,0.308) {op4};
\draw[gp path] (5.969,0.616)--(5.969,0.796);
\draw[gp path] (5.969,3.895)--(5.969,3.715);
\node[gp node center] at (5.969,0.308) {op5};
\draw[gp path] (6.899,0.616)--(6.899,0.796);
\draw[gp path] (6.899,3.895)--(6.899,3.715);
\node[gp node center] at (6.899,0.308) {op6};
\draw[gp path] (1.320,3.895)--(1.320,0.616)--(7.829,0.616)--(7.829,3.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.255) {Ratio (in-mem/EM)};
\def\gpfillpath{(2.250,0.616)--(2.561,0.616)--(2.561,1.709)--(2.250,1.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.250,0.616)--(2.250,1.708)--(2.560,1.708)--(2.560,0.616)--cycle;
\def\gpfillpath{(3.180,0.616)--(3.491,0.616)--(3.491,3.193)--(3.180,3.193)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.180,0.616)--(3.180,3.192)--(3.490,3.192)--(3.490,0.616)--cycle;
\def\gpfillpath{(4.110,0.616)--(4.421,0.616)--(4.421,1.593)--(4.110,1.593)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.110,0.616)--(4.110,1.592)--(4.420,1.592)--(4.420,0.616)--cycle;
\def\gpfillpath{(5.039,0.616)--(5.350,0.616)--(5.350,3.555)--(5.039,3.555)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.039,0.616)--(5.039,3.554)--(5.349,3.554)--(5.349,0.616)--cycle;
\def\gpfillpath{(5.969,0.616)--(6.280,0.616)--(6.280,2.927)--(5.969,2.927)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.969,0.616)--(5.969,2.926)--(6.279,2.926)--(6.279,0.616)--cycle;
\def\gpfillpath{(6.899,0.616)--(7.210,0.616)--(7.210,2.152)--(6.899,2.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.899,0.616)--(6.899,2.151)--(7.209,2.151)--(7.209,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.895)--(1.320,0.616)--(7.829,0.616)--(7.829,3.895)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.895cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/spmm-pg.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Jul 2015 12:34:54 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.505)--(1.500,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.136,1.505) { 10};
\draw[gp path] (1.320,2.026)--(1.500,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.136,2.026) { 20};
\draw[gp path] (1.320,2.546)--(1.500,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.136,2.546) { 30};
\draw[gp path] (1.320,3.067)--(1.500,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.136,3.067) { 40};
\draw[gp path] (1.320,3.587)--(1.500,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.136,3.587) { 50};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.587)--(1.320,3.407);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.587)--(2.947,3.407);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.587)--(4.575,3.407);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.587)--(6.202,3.407);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.286) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns of the dense matrix};
\node[gp node right] at (3.290,4.238) {SEM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,3.587)--(2.947,3.525)--(4.575,3.509)--(6.202,3.431)--(7.829,0.985);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,3.587)}
\gppoint{gp mark 1}{(2.947,3.525)}
\gppoint{gp mark 1}{(4.575,3.509)}
\gppoint{gp mark 1}{(6.202,3.431)}
\gppoint{gp mark 1}{(7.829,0.985)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.126,4.238) {mem};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.310,4.238)--(6.226,4.238);
\draw[gp path] (1.320,1.693)--(2.947,2.406)--(4.575,2.858)--(6.202,3.394)--(7.829,0.985);
\gppoint{gp mark 2}{(1.320,1.693)}
\gppoint{gp mark 2}{(2.947,2.406)}
\gppoint{gp mark 2}{(4.575,2.858)}
\gppoint{gp mark 2}{(6.202,3.394)}
\gppoint{gp mark 2}{(7.829,0.985)}
\gppoint{gp mark 2}{(5.768,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/spmm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 09:55:13 AM EST
\path (0.000,0.000) rectangle (5.080,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (3.753,1.126)--(3.573,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.365)--(1.376,1.365);
\draw[gp path] (3.753,1.365)--(3.573,1.365);
\node[gp node right] at (1.012,1.365) { 0.1};
\draw[gp path] (1.196,1.604)--(1.376,1.604);
\draw[gp path] (3.753,1.604)--(3.573,1.604);
\node[gp node right] at (1.012,1.604) { 0.2};
\draw[gp path] (1.196,1.844)--(1.376,1.844);
\draw[gp path] (3.753,1.844)--(3.573,1.844);
\node[gp node right] at (1.012,1.844) { 0.3};
\draw[gp path] (1.196,2.083)--(1.376,2.083);
\draw[gp path] (3.753,2.083)--(3.573,2.083);
\node[gp node right] at (1.012,2.083) { 0.4};
\draw[gp path] (1.196,2.322)--(1.376,2.322);
\draw[gp path] (3.753,2.322)--(3.573,2.322);
\node[gp node right] at (1.012,2.322) { 0.5};
\draw[gp path] (1.196,2.561)--(1.376,2.561);
\draw[gp path] (3.753,2.561)--(3.573,2.561);
\node[gp node right] at (1.012,2.561) { 0.6};
\draw[gp path] (1.196,2.801)--(1.376,2.801);
\draw[gp path] (3.753,2.801)--(3.573,2.801);
\node[gp node right] at (1.012,2.801) { 0.7};
\draw[gp path] (1.196,3.040)--(1.376,3.040);
\draw[gp path] (3.753,3.040)--(3.573,3.040);
\node[gp node right] at (1.012,3.040) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (3.753,3.279)--(3.573,3.279);
\node[gp node right] at (1.012,3.279) { 0.9};
\draw[gp path] (1.622,1.126)--(1.622,1.306);
\draw[gp path] (1.622,3.279)--(1.622,3.099);
\node[gp node left,rotate=-20] at (1.622,0.942) {rmat-100M-40};
\draw[gp path] (2.048,1.126)--(2.048,1.306);
\draw[gp path] (2.048,3.279)--(2.048,3.099);
\node[gp node left,rotate=-20] at (2.048,0.942) {rmat-100M-160};
\draw[gp path] (2.475,1.126)--(2.475,1.306);
\draw[gp path] (2.475,3.279)--(2.475,3.099);
\node[gp node left,rotate=-20] at (2.475,0.942) {W};
\draw[gp path] (2.901,1.126)--(2.901,1.306);
\draw[gp path] (2.901,3.279)--(2.901,3.099);
\node[gp node left,rotate=-20] at (2.901,0.942) {Friendster};
\draw[gp path] (3.327,1.126)--(3.327,1.306);
\draw[gp path] (3.327,3.279)--(3.327,3.099);
\node[gp node left,rotate=-20] at (3.327,0.942) {Page graph};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(3.753,1.126)--(3.753,3.279)--cycle;
\node[gp node right] at (2.568,4.238) {Trilinos};
\def\gpfillpath{(2.752,4.161)--(3.668,4.161)--(3.668,4.315)--(2.752,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.752,4.161)--(3.668,4.161)--(3.668,4.315)--(2.752,4.315)--cycle;
\def\gpfillpath{(1.569,1.126)--(1.676,1.126)--(1.676,2.682)--(1.569,2.682)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.569,1.126)--(1.569,2.681)--(1.675,2.681)--(1.675,1.126)--cycle;
\def\gpfillpath{(1.995,1.126)--(2.103,1.126)--(2.103,2.299)--(1.995,2.299)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.995,1.126)--(1.995,2.298)--(2.102,2.298)--(2.102,1.126)--cycle;
\def\gpfillpath{(2.421,1.126)--(2.529,1.126)--(2.529,2.562)--(2.421,2.562)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.421,1.126)--(2.421,2.561)--(2.528,2.561)--(2.528,1.126)--cycle;
\def\gpfillpath{(2.847,1.126)--(2.955,1.126)--(2.955,2.538)--(2.847,2.538)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.847,1.126)--(2.847,2.537)--(2.954,2.537)--(2.954,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.568,3.930) {SEM};
\def\gpfillpath{(2.752,3.853)--(3.668,3.853)--(3.668,4.007)--(2.752,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.752,3.853)--(3.668,3.853)--(3.668,4.007)--(2.752,4.007)--cycle;
\def\gpfillpath{(1.675,1.126)--(1.783,1.126)--(1.783,3.160)--(1.675,3.160)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.675,1.126)--(1.675,3.159)--(1.782,3.159)--(1.782,1.126)--cycle;
\def\gpfillpath{(2.102,1.126)--(2.209,1.126)--(2.209,2.802)--(2.102,2.802)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.102,1.126)--(2.102,2.801)--(2.208,2.801)--(2.208,1.126)--cycle;
\def\gpfillpath{(2.528,1.126)--(2.635,1.126)--(2.635,2.323)--(2.528,2.323)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.528,1.126)--(2.528,2.322)--(2.634,2.322)--(2.634,1.126)--cycle;
\def\gpfillpath{(2.954,1.126)--(3.061,1.126)--(3.061,2.562)--(2.954,2.562)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.954,1.126)--(2.954,2.561)--(3.060,2.561)--(3.060,1.126)--cycle;
\def\gpfillpath{(3.380,1.126)--(3.488,1.126)--(3.488,2.514)--(3.380,2.514)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.380,1.126)--(3.380,2.513)--(3.487,2.513)--(3.487,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(3.753,1.126)--(3.753,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{3.753cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/spmm1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:11:41 AM EST
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.345,1.126)--(4.165,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.345,1.557)--(4.165,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.345,1.987)--(4.165,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.345,2.418)--(4.165,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.345,2.848)--(4.165,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.345,3.279)--(4.165,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.721,1.126)--(1.721,1.306);
\draw[gp path] (1.721,3.279)--(1.721,3.099);
\node[gp node left,rotate=-20] at (1.721,0.942) {rmat-100M-40};
\draw[gp path] (2.246,1.126)--(2.246,1.306);
\draw[gp path] (2.246,3.279)--(2.246,3.099);
\node[gp node left,rotate=-20] at (2.246,0.942) {rmat-100M-160};
\draw[gp path] (2.771,1.126)--(2.771,1.306);
\draw[gp path] (2.771,3.279)--(2.771,3.099);
\node[gp node left,rotate=-20] at (2.771,0.942) {W};
\draw[gp path] (3.295,1.126)--(3.295,1.306);
\draw[gp path] (3.295,3.279)--(3.295,3.099);
\node[gp node left,rotate=-20] at (3.295,0.942) {Friendster};
\draw[gp path] (3.820,1.126)--(3.820,1.306);
\draw[gp path] (3.820,3.279)--(3.820,3.099);
\node[gp node left,rotate=-20] at (3.820,0.942) {Page graph};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
\node[gp node right] at (2.864,4.238) {Trilinos};
\def\gpfillpath{(3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle;
\def\gpfillpath{(1.655,1.126)--(1.787,1.126)--(1.787,2.526)--(1.655,2.526)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.655,1.126)--(1.655,2.525)--(1.786,2.525)--(1.786,1.126)--cycle;
\def\gpfillpath{(2.180,1.126)--(2.312,1.126)--(2.312,2.182)--(2.180,2.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.180,1.126)--(2.180,2.181)--(2.311,2.181)--(2.311,1.126)--cycle;
\def\gpfillpath{(2.705,1.126)--(2.837,1.126)--(2.837,2.419)--(2.705,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.705,1.126)--(2.705,2.418)--(2.836,2.418)--(2.836,1.126)--cycle;
\def\gpfillpath{(3.230,1.126)--(3.362,1.126)--(3.362,2.397)--(3.230,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.230,1.126)--(3.230,2.396)--(3.361,2.396)--(3.361,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.864,3.930) {SEM};
\def\gpfillpath{(3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle;
\def\gpfillpath{(1.786,1.126)--(1.919,1.126)--(1.919,2.957)--(1.786,2.957)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.786,1.126)--(1.786,2.956)--(1.918,2.956)--(1.918,1.126)--cycle;
\def\gpfillpath{(2.311,1.126)--(2.443,1.126)--(2.443,2.634)--(2.311,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.311,1.126)--(2.311,2.633)--(2.442,2.633)--(2.442,1.126)--cycle;
\def\gpfillpath{(2.836,1.126)--(2.968,1.126)--(2.968,2.204)--(2.836,2.204)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.836,1.126)--(2.836,2.203)--(2.967,2.203)--(2.967,1.126)--cycle;
\def\gpfillpath{(3.361,1.126)--(3.493,1.126)--(3.493,2.419)--(3.361,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,1.126)--(3.361,2.418)--(3.492,2.418)--(3.492,1.126)--cycle;
\def\gpfillpath{(3.886,1.126)--(4.018,1.126)--(4.018,2.376)--(3.886,2.376)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,1.126)--(3.886,2.375)--(4.017,2.375)--(4.017,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.345cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/spmm4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:11:43 AM EST
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.345,1.126)--(4.165,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.345,1.557)--(4.165,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.345,1.987)--(4.165,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.345,2.418)--(4.165,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.345,2.848)--(4.165,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.345,3.279)--(4.165,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.721,1.126)--(1.721,1.306);
\draw[gp path] (1.721,3.279)--(1.721,3.099);
\node[gp node left,rotate=-20] at (1.721,0.942) {rmat-100M-40};
\draw[gp path] (2.246,1.126)--(2.246,1.306);
\draw[gp path] (2.246,3.279)--(2.246,3.099);
\node[gp node left,rotate=-20] at (2.246,0.942) {rmat-100M-160};
\draw[gp path] (2.771,1.126)--(2.771,1.306);
\draw[gp path] (2.771,3.279)--(2.771,3.099);
\node[gp node left,rotate=-20] at (2.771,0.942) {W};
\draw[gp path] (3.295,1.126)--(3.295,1.306);
\draw[gp path] (3.295,3.279)--(3.295,3.099);
\node[gp node left,rotate=-20] at (3.295,0.942) {Friendster};
\draw[gp path] (3.820,1.126)--(3.820,1.306);
\draw[gp path] (3.820,3.279)--(3.820,3.099);
\node[gp node left,rotate=-20] at (3.820,0.942) {Page graph};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
\node[gp node right] at (2.864,4.238) {Trilinos};
\def\gpfillpath{(3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle;
\def\gpfillpath{(1.655,1.126)--(1.787,1.126)--(1.787,2.010)--(1.655,2.010)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.655,1.126)--(1.655,2.009)--(1.786,2.009)--(1.786,1.126)--cycle;
\def\gpfillpath{(2.180,1.126)--(2.312,1.126)--(2.312,1.881)--(2.180,1.881)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.180,1.126)--(2.180,1.880)--(2.311,1.880)--(2.311,1.126)--cycle;
\def\gpfillpath{(2.705,1.126)--(2.837,1.126)--(2.837,2.053)--(2.705,2.053)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.705,1.126)--(2.705,2.052)--(2.836,2.052)--(2.836,1.126)--cycle;
\def\gpfillpath{(3.230,1.126)--(3.362,1.126)--(3.362,2.031)--(3.230,2.031)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.230,1.126)--(3.230,2.030)--(3.361,2.030)--(3.361,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.864,3.930) {SEM};
\def\gpfillpath{(3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle;
\def\gpfillpath{(1.786,1.126)--(1.919,1.126)--(1.919,2.979)--(1.786,2.979)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.786,1.126)--(1.786,2.978)--(1.918,2.978)--(1.918,1.126)--cycle;
\def\gpfillpath{(2.311,1.126)--(2.443,1.126)--(2.443,2.828)--(2.311,2.828)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.311,1.126)--(2.311,2.827)--(2.442,2.827)--(2.442,1.126)--cycle;
\def\gpfillpath{(2.836,1.126)--(2.968,1.126)--(2.968,2.785)--(2.836,2.785)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.836,1.126)--(2.836,2.784)--(2.967,2.784)--(2.967,1.126)--cycle;
\def\gpfillpath{(3.361,1.126)--(3.493,1.126)--(3.493,3.043)--(3.361,3.043)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,1.126)--(3.361,3.042)--(3.492,3.042)--(3.492,1.126)--cycle;
\def\gpfillpath{(3.886,1.126)--(4.018,1.126)--(4.018,2.806)--(3.886,2.806)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,1.126)--(3.886,2.805)--(4.017,2.805)--(4.017,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.345cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> diff_cache.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 09:40:57 AM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.629)--(1.868,1.629);
\draw[gp path] (7.829,1.629)--(7.649,1.629);
\node[gp node right] at (1.504,1.629) { 1000};
\draw[gp path] (1.688,2.272)--(1.868,2.272);
\draw[gp path] (7.829,2.272)--(7.649,2.272);
\node[gp node right] at (1.504,2.272) { 2000};
\draw[gp path] (1.688,2.916)--(1.868,2.916);
\draw[gp path] (7.829,2.916)--(7.649,2.916);
\node[gp node right] at (1.504,2.916) { 3000};
\draw[gp path] (1.688,3.559)--(1.868,3.559);
\draw[gp path] (7.829,3.559)--(7.649,3.559);
\node[gp node right] at (1.504,3.559) { 4000};
\draw[gp path] (1.688,4.203)--(1.868,4.203);
\draw[gp path] (7.829,4.203)--(7.649,4.203);
\node[gp node right] at (1.504,4.203) { 5000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.203)--(1.688,4.023);
\node[gp node center] at (1.688,0.677) {4};
\draw[gp path] (3.735,0.985)--(3.735,1.165);
\draw[gp path] (3.735,4.203)--(3.735,4.023);
\node[gp node center] at (3.735,0.677) {16};
\draw[gp path] (5.782,0.985)--(5.782,1.165);
\draw[gp path] (5.782,4.203)--(5.782,4.023);
\node[gp node center] at (5.782,0.677) {64};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.203)--(7.829,4.023);
\node[gp node center] at (7.829,0.677) {128};
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(7.829,0.985)--(7.829,4.203)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.594) {seconds};
\node[gp node center] at (4.758,0.215) {The number of cached vectors};
\node[gp node right] at (6.361,3.869) {FE-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.545,3.869)--(7.461,3.869);
\draw[gp path] (1.688,4.053)--(3.735,3.343)--(5.782,2.422)--(7.829,2.156);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,4.053)}
\gppoint{gp mark 1}{(3.735,3.343)}
\gppoint{gp mark 1}{(5.782,2.422)}
\gppoint{gp mark 1}{(7.829,2.156)}
\gppoint{gp mark 1}{(7.003,3.869)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,4.203)--(1.688,0.985)--(7.829,0.985)--(7.829,4.203)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.829cm}{4.203cm}}
\end{tikzpicture}
%% gnuplot variables


==> eigen-decompose.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 10:07:55 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.811)--(2.052,0.811);
\draw[gp path] (7.692,0.811)--(7.512,0.811);
\node[gp node right] at (1.688,0.811) { 0};
\draw[gp path] (1.872,1.158)--(2.052,1.158);
\draw[gp path] (7.692,1.158)--(7.512,1.158);
\node[gp node right] at (1.688,1.158) { 2000};
\draw[gp path] (1.872,1.505)--(2.052,1.505);
\draw[gp path] (7.692,1.505)--(7.512,1.505);
\node[gp node right] at (1.688,1.505) { 4000};
\draw[gp path] (1.872,1.852)--(2.052,1.852);
\draw[gp path] (7.692,1.852)--(7.512,1.852);
\node[gp node right] at (1.688,1.852) { 6000};
\draw[gp path] (1.872,2.199)--(2.052,2.199);
\draw[gp path] (7.692,2.199)--(7.512,2.199);
\node[gp node right] at (1.688,2.199) { 8000};
\draw[gp path] (1.872,2.546)--(2.052,2.546);
\draw[gp path] (7.692,2.546)--(7.512,2.546);
\node[gp node right] at (1.688,2.546) { 10000};
\draw[gp path] (1.872,2.893)--(2.052,2.893);
\draw[gp path] (7.692,2.893)--(7.512,2.893);
\node[gp node right] at (1.688,2.893) { 12000};
\draw[gp path] (1.872,3.240)--(2.052,3.240);
\draw[gp path] (7.692,3.240)--(7.512,3.240);
\node[gp node right] at (1.688,3.240) { 14000};
\draw[gp path] (1.872,3.587)--(2.052,3.587);
\draw[gp path] (7.692,3.587)--(7.512,3.587);
\node[gp node right] at (1.688,3.587) { 16000};
\draw[gp path] (2.703,0.811)--(2.703,0.991);
\draw[gp path] (2.703,3.587)--(2.703,3.407);
\node[gp node left,rotate=-20] at (2.703,0.627) {EM-8ev};
\draw[gp path] (3.535,0.811)--(3.535,0.991);
\draw[gp path] (3.535,3.587)--(3.535,3.407);
\node[gp node left,rotate=-20] at (3.535,0.627) {EM-32ev};
\draw[gp path] (4.366,0.811)--(4.366,0.991);
\draw[gp path] (4.366,3.587)--(4.366,3.407);
\node[gp node left,rotate=-20] at (4.366,0.627) {EM-128ev};
\draw[gp path] (5.198,0.811)--(5.198,0.991);
\draw[gp path] (5.198,3.587)--(5.198,3.407);
\node[gp node left,rotate=-20] at (5.198,0.627) {IM-8ev};
\draw[gp path] (6.029,0.811)--(6.029,0.991);
\draw[gp path] (6.029,3.587)--(6.029,3.407);
\node[gp node left,rotate=-20] at (6.029,0.627) {IM-32ev};
\draw[gp path] (6.861,0.811)--(6.861,0.991);
\draw[gp path] (6.861,3.587)--(6.861,3.407);
\node[gp node left,rotate=-20] at (6.861,0.627) {IM-128ev};
\draw[gp path] (1.872,3.587)--(1.872,0.811)--(7.692,0.811)--(7.692,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.199) {seconds};
\node[gp node right] at (2.212,4.238) {SpMM};
\def\gpfillpath{(2.396,4.161)--(3.312,4.161)--(3.312,4.315)--(2.396,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.396,4.161)--(3.312,4.161)--(3.312,4.315)--(2.396,4.315)--cycle;
\def\gpfillpath{(2.288,0.811)--(3.120,0.811)--(3.120,0.874)--(2.288,0.874)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.811)--(2.288,0.873)--(3.119,0.873)--(3.119,0.811)--cycle;
\def\gpfillpath{(3.119,0.811)--(3.952,0.811)--(3.952,0.954)--(3.119,0.954)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,0.811)--(3.119,0.953)--(3.951,0.953)--(3.951,0.811)--cycle;
\def\gpfillpath{(3.951,0.811)--(4.783,0.811)--(4.783,0.978)--(3.951,0.978)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,0.811)--(3.951,0.977)--(4.782,0.977)--(4.782,0.811)--cycle;
\def\gpfillpath{(4.782,0.811)--(5.614,0.811)--(5.614,0.851)--(4.782,0.851)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.811)--(4.782,0.850)--(5.613,0.850)--(5.613,0.811)--cycle;
\def\gpfillpath{(5.613,0.811)--(6.446,0.811)--(6.446,0.923)--(5.613,0.923)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,0.811)--(5.613,0.922)--(6.445,0.922)--(6.445,0.811)--cycle;
\def\gpfillpath{(6.445,0.811)--(7.277,0.811)--(7.277,0.965)--(6.445,0.965)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,0.811)--(6.445,0.964)--(7.276,0.964)--(7.276,0.811)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.784,4.238) {reortho};
\def\gpfillpath{(4.968,4.161)--(5.884,4.161)--(5.884,4.315)--(4.968,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.968,4.161)--(5.884,4.161)--(5.884,4.315)--(4.968,4.315)--cycle;
\def\gpfillpath{(2.288,0.873)--(3.120,0.873)--(3.120,0.959)--(2.288,0.959)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.873)--(2.288,0.958)--(3.119,0.958)--(3.119,0.873)--cycle;
\def\gpfillpath{(3.119,0.953)--(3.952,0.953)--(3.952,1.449)--(3.119,1.449)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,0.953)--(3.119,1.448)--(3.951,1.448)--(3.951,0.953)--cycle;
\def\gpfillpath{(3.951,0.977)--(4.783,0.977)--(4.783,3.220)--(3.951,3.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,0.977)--(3.951,3.219)--(4.782,3.219)--(4.782,0.977)--cycle;
\def\gpfillpath{(4.782,0.850)--(5.614,0.850)--(5.614,0.872)--(4.782,0.872)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.850)--(4.782,0.871)--(5.613,0.871)--(5.613,0.850)--cycle;
\def\gpfillpath{(5.613,0.922)--(6.446,0.922)--(6.446,1.060)--(5.613,1.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,0.922)--(5.613,1.059)--(6.445,1.059)--(6.445,0.922)--cycle;
\def\gpfillpath{(6.445,0.964)--(7.277,0.964)--(7.277,1.448)--(6.445,1.448)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,0.964)--(6.445,1.447)--(7.276,1.447)--(7.276,0.964)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.356,4.238) {other};
\def\gpfillpath{(7.540,4.161)--(8.456,4.161)--(8.456,4.315)--(7.540,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.540,4.161)--(8.456,4.161)--(8.456,4.315)--(7.540,4.315)--cycle;
\def\gpfillpath{(2.288,0.958)--(3.120,0.958)--(3.120,0.971)--(2.288,0.971)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.288,0.958)--(2.288,0.970)--(3.119,0.970)--(3.119,0.958)--cycle;
\def\gpfillpath{(3.119,1.448)--(3.952,1.448)--(3.952,1.471)--(3.119,1.471)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.119,1.448)--(3.119,1.470)--(3.951,1.470)--(3.951,1.448)--cycle;
\def\gpfillpath{(3.951,3.219)--(4.783,3.219)--(4.783,3.290)--(3.951,3.290)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.951,3.219)--(3.951,3.289)--(4.782,3.289)--(4.782,3.219)--cycle;
\def\gpfillpath{(4.782,0.871)--(5.614,0.871)--(5.614,0.874)--(4.782,0.874)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.782,0.871)--(4.782,0.873)--(5.613,0.873)--(5.613,0.871)--cycle;
\def\gpfillpath{(5.613,1.059)--(6.446,1.059)--(6.446,1.067)--(5.613,1.067)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.613,1.059)--(5.613,1.066)--(6.445,1.066)--(6.445,1.059)--cycle;
\def\gpfillpath{(6.445,1.447)--(7.277,1.447)--(7.277,1.479)--(6.445,1.479)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.445,1.447)--(6.445,1.478)--(7.276,1.478)--(7.276,1.447)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,3.587)--(1.872,0.811)--(7.692,0.811)--(7.692,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.811cm}}{\pgfpoint{7.692cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> eigen-mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 12:46:05 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.949)--(1.684,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.320,0.949) { 50};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 100};
\draw[gp path] (1.504,1.615)--(1.684,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.320,1.615) { 150};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 200};
\draw[gp path] (1.504,2.280)--(1.684,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.320,2.280) { 250};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 300};
\draw[gp path] (1.504,2.946)--(1.684,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.320,2.946) { 350};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 400};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.308) {8};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {32};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.308) {128};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {GB};
\node[gp node right] at (3.382,4.238) {original};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.769,0.616)--(3.086,0.616)--(3.086,1.662)--(2.769,1.662)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,1.661)--(3.085,1.661)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.350,0.616)--(4.668,0.616)--(4.668,1.884)--(4.350,1.884)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.350,0.616)--(4.350,1.883)--(4.667,1.883)--(4.667,0.616)--cycle;
\def\gpfillpath{(5.932,0.616)--(6.249,0.616)--(6.249,2.798)--(5.932,2.798)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.932,0.616)--(5.932,2.797)--(6.248,2.797)--(6.248,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {FE-IM};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.403,0.616)--(3.403,0.797)--(3.085,0.797)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.085,0.616)--(3.085,0.796)--(3.402,0.796)--(3.402,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.984,0.616)--(4.984,1.269)--(4.667,1.269)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,1.268)--(4.983,1.268)--(4.983,0.616)--cycle;
\def\gpfillpath{(6.248,0.616)--(6.565,0.616)--(6.565,3.114)--(6.248,3.114)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.248,0.616)--(6.248,3.113)--(6.564,3.113)--(6.564,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.138,4.238) {FE-SEM};
\def\gpfillpath{(6.322,4.161)--(7.238,4.161)--(7.238,4.315)--(6.322,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.322,4.161)--(7.238,4.161)--(7.238,4.315)--(6.322,4.315)--cycle;
\def\gpfillpath{(3.402,0.616)--(3.719,0.616)--(3.719,0.670)--(3.402,0.670)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.402,0.616)--(3.402,0.669)--(3.718,0.669)--(3.718,0.616)--cycle;
\def\gpfillpath{(4.983,0.616)--(5.300,0.616)--(5.300,0.737)--(4.983,0.737)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.983,0.616)--(4.983,0.736)--(5.299,0.736)--(5.299,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.881,0.616)--(6.881,0.810)--(6.564,0.810)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,0.809)--(6.880,0.809)--(6.880,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> eigen-runtime-32ev.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:12:14 AM EST
\path (0.000,0.000) rectangle (5.080,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.527,1.126)--(4.347,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.527,1.557)--(4.347,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.527,1.987)--(4.347,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.527,2.418)--(4.347,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.527,2.848)--(4.347,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.527,3.279)--(4.347,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.862,1.126)--(1.862,1.306);
\draw[gp path] (1.862,3.279)--(1.862,3.099);
\node[gp node left,rotate=-20] at (1.862,0.942) {rmat-100M-40};
\draw[gp path] (2.528,1.126)--(2.528,1.306);
\draw[gp path] (2.528,3.279)--(2.528,3.099);
\node[gp node left,rotate=-20] at (2.528,0.942) {rmat-100M-160};
\draw[gp path] (3.195,1.126)--(3.195,1.306);
\draw[gp path] (3.195,3.279)--(3.195,3.099);
\node[gp node left,rotate=-20] at (3.195,0.942) {Friendster};
\draw[gp path] (3.861,1.126)--(3.861,1.306);
\draw[gp path] (3.861,3.279)--(3.861,3.099);
\node[gp node left,rotate=-20] at (3.861,0.942) {W};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
\node[gp node right] at (2.955,4.238) {Trilinos};
\def\gpfillpath{(3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle;
\def\gpfillpath{(1.779,1.126)--(1.946,1.126)--(1.946,2.634)--(1.779,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.779,1.126)--(1.779,2.633)--(1.945,2.633)--(1.945,1.126)--cycle;
\def\gpfillpath{(2.445,1.126)--(2.613,1.126)--(2.613,2.526)--(2.445,2.526)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.445,1.126)--(2.445,2.525)--(2.612,2.525)--(2.612,1.126)--cycle;
\def\gpfillpath{(3.111,1.126)--(3.279,1.126)--(3.279,3.280)--(3.111,3.280)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.111,1.126)--(3.111,3.279)--(3.278,3.279)--(3.278,1.126)--cycle;
\def\gpfillpath{(3.778,1.126)--(3.945,1.126)--(3.945,3.000)--(3.778,3.000)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.778,1.126)--(3.778,2.999)--(3.944,2.999)--(3.944,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.955,3.930) {EM};
\def\gpfillpath{(3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle;
\def\gpfillpath{(1.945,1.126)--(2.113,1.126)--(2.113,1.988)--(1.945,1.988)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.945,1.126)--(1.945,1.987)--(2.112,1.987)--(2.112,1.126)--cycle;
\def\gpfillpath{(2.612,1.126)--(2.779,1.126)--(2.779,2.462)--(2.612,2.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.612,1.126)--(2.612,2.461)--(2.778,2.461)--(2.778,1.126)--cycle;
\def\gpfillpath{(3.278,1.126)--(3.445,1.126)--(3.445,1.967)--(3.278,1.967)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.278,1.126)--(3.278,1.966)--(3.444,1.966)--(3.444,1.126)--cycle;
\def\gpfillpath{(3.944,1.126)--(4.112,1.126)--(4.112,2.160)--(3.944,2.160)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.944,1.126)--(3.944,2.159)--(4.111,2.159)--(4.111,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.527cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> eigen-runtime-8ev.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:12:11 AM EST
\path (0.000,0.000) rectangle (5.080,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.527,1.126)--(4.347,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.527,1.557)--(4.347,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.527,1.987)--(4.347,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.527,2.418)--(4.347,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.527,2.848)--(4.347,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.527,3.279)--(4.347,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.862,1.126)--(1.862,1.306);
\draw[gp path] (1.862,3.279)--(1.862,3.099);
\node[gp node left,rotate=-20] at (1.862,0.942) {rmat-100M-40};
\draw[gp path] (2.528,1.126)--(2.528,1.306);
\draw[gp path] (2.528,3.279)--(2.528,3.099);
\node[gp node left,rotate=-20] at (2.528,0.942) {rmat-100M-160};
\draw[gp path] (3.195,1.126)--(3.195,1.306);
\draw[gp path] (3.195,3.279)--(3.195,3.099);
\node[gp node left,rotate=-20] at (3.195,0.942) {Friendster};
\draw[gp path] (3.861,1.126)--(3.861,1.306);
\draw[gp path] (3.861,3.279)--(3.861,3.099);
\node[gp node left,rotate=-20] at (3.861,0.942) {W};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
\node[gp node right] at (2.955,4.238) {Trilinos};
\def\gpfillpath{(3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.139,4.161)--(4.055,4.161)--(4.055,4.315)--(3.139,4.315)--cycle;
\def\gpfillpath{(1.779,1.126)--(1.946,1.126)--(1.946,2.333)--(1.779,2.333)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.779,1.126)--(1.779,2.332)--(1.945,2.332)--(1.945,1.126)--cycle;
\def\gpfillpath{(2.445,1.126)--(2.613,1.126)--(2.613,2.354)--(2.445,2.354)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.445,1.126)--(2.445,2.353)--(2.612,2.353)--(2.612,1.126)--cycle;
\def\gpfillpath{(3.111,1.126)--(3.279,1.126)--(3.279,2.397)--(3.111,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.111,1.126)--(3.111,2.396)--(3.278,2.396)--(3.278,1.126)--cycle;
\def\gpfillpath{(3.778,1.126)--(3.945,1.126)--(3.945,2.613)--(3.778,2.613)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.778,1.126)--(3.778,2.612)--(3.944,2.612)--(3.944,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.955,3.930) {EM};
\def\gpfillpath{(3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.139,3.853)--(4.055,3.853)--(4.055,4.007)--(3.139,4.007)--cycle;
\def\gpfillpath{(1.945,1.126)--(2.113,1.126)--(2.113,2.247)--(1.945,2.247)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.945,1.126)--(1.945,2.246)--(2.112,2.246)--(2.112,1.126)--cycle;
\def\gpfillpath{(2.612,1.126)--(2.779,1.126)--(2.779,2.268)--(2.612,2.268)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.612,1.126)--(2.612,2.267)--(2.778,2.267)--(2.778,1.126)--cycle;
\def\gpfillpath{(3.278,1.126)--(3.445,1.126)--(3.445,1.967)--(3.278,1.967)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.278,1.126)--(3.278,1.966)--(3.444,1.966)--(3.444,1.126)--cycle;
\def\gpfillpath{(3.944,1.126)--(4.112,1.126)--(4.112,2.440)--(3.944,2.440)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.944,1.126)--(3.944,2.439)--(4.111,2.439)--(4.111,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.527,1.126)--(4.527,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.527cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> eigen-runtime.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 05 Oct 2015 10:17:33 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.616)--(2.052,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.688,0.616) { 0};
\draw[gp path] (1.872,0.949)--(2.052,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.688,0.949) { 2000};
\draw[gp path] (1.872,1.282)--(2.052,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.688,1.282) { 4000};
\draw[gp path] (1.872,1.615)--(2.052,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.688,1.615) { 6000};
\draw[gp path] (1.872,1.948)--(2.052,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.688,1.948) { 8000};
\draw[gp path] (1.872,2.280)--(2.052,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.688,2.280) { 10000};
\draw[gp path] (1.872,2.613)--(2.052,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.688,2.613) { 12000};
\draw[gp path] (1.872,2.946)--(2.052,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.688,2.946) { 14000};
\draw[gp path] (1.872,3.279)--(2.052,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.688,3.279) { 16000};
\draw[gp path] (3.361,0.616)--(3.361,0.796);
\draw[gp path] (3.361,3.279)--(3.361,3.099);
\node[gp node center] at (3.361,0.308) {8};
\draw[gp path] (4.851,0.616)--(4.851,0.796);
\draw[gp path] (4.851,3.279)--(4.851,3.099);
\node[gp node center] at (4.851,0.308) {32};
\draw[gp path] (6.340,0.616)--(6.340,0.796);
\draw[gp path] (6.340,3.279)--(6.340,3.099);
\node[gp node center] at (6.340,0.308) {128};
\draw[gp path] (1.872,3.279)--(1.872,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {seconds};
\node[gp node right] at (3.566,4.238) {original};
\def\gpfillpath{(3.750,4.161)--(4.666,4.161)--(4.666,4.315)--(3.750,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.750,4.161)--(4.666,4.161)--(4.666,4.315)--(3.750,4.315)--cycle;
\def\gpfillpath{(3.063,0.616)--(3.362,0.616)--(3.362,0.718)--(3.063,0.718)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.063,0.616)--(3.063,0.717)--(3.361,0.717)--(3.361,0.616)--cycle;
\def\gpfillpath{(4.553,0.616)--(4.852,0.616)--(4.852,0.858)--(4.553,0.858)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.553,0.616)--(4.553,0.857)--(4.851,0.857)--(4.851,0.616)--cycle;
\def\gpfillpath{(6.042,0.616)--(6.341,0.616)--(6.341,1.323)--(6.042,1.323)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.042,0.616)--(6.042,1.322)--(6.340,1.322)--(6.340,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.566,3.930) {FE-IM};
\def\gpfillpath{(3.750,3.853)--(4.666,3.853)--(4.666,4.007)--(3.750,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.750,3.853)--(4.666,3.853)--(4.666,4.007)--(3.750,4.007)--cycle;
\def\gpfillpath{(3.361,0.616)--(3.660,0.616)--(3.660,0.682)--(3.361,0.682)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,0.616)--(3.361,0.681)--(3.659,0.681)--(3.659,0.616)--cycle;
\def\gpfillpath{(4.851,0.616)--(5.149,0.616)--(5.149,0.862)--(4.851,0.862)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.851,0.616)--(4.851,0.861)--(5.148,0.861)--(5.148,0.616)--cycle;
\def\gpfillpath{(6.340,0.616)--(6.639,0.616)--(6.639,1.257)--(6.340,1.257)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.340,0.616)--(6.340,1.256)--(6.638,1.256)--(6.638,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.322,4.238) {FE-SEM};
\def\gpfillpath{(6.506,4.161)--(7.422,4.161)--(7.422,4.315)--(6.506,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.506,4.161)--(7.422,4.161)--(7.422,4.315)--(6.506,4.315)--cycle;
\def\gpfillpath{(3.659,0.616)--(3.958,0.616)--(3.958,0.763)--(3.659,0.763)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.659,0.616)--(3.659,0.762)--(3.957,0.762)--(3.957,0.616)--cycle;
\def\gpfillpath{(5.148,0.616)--(5.447,0.616)--(5.447,1.196)--(5.148,1.196)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.148,0.616)--(5.148,1.195)--(5.446,1.195)--(5.446,0.616)--cycle;
\def\gpfillpath{(6.638,0.616)--(6.936,0.616)--(6.936,2.994)--(6.638,2.994)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.638,0.616)--(6.638,2.993)--(6.935,2.993)--(6.935,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,3.279)--(1.872,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> mat_mul.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Jul 2015 04:02:11 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.194)--(1.684,1.194);
\draw[gp path] (7.829,1.194)--(7.649,1.194);
\node[gp node right] at (1.320,1.194) { 0.2};
\draw[gp path] (1.504,1.402)--(1.684,1.402);
\draw[gp path] (7.829,1.402)--(7.649,1.402);
\node[gp node right] at (1.320,1.402) { 0.4};
\draw[gp path] (1.504,1.611)--(1.684,1.611);
\draw[gp path] (7.829,1.611)--(7.649,1.611);
\node[gp node right] at (1.320,1.611) { 0.6};
\draw[gp path] (1.504,1.819)--(1.684,1.819);
\draw[gp path] (7.829,1.819)--(7.649,1.819);
\node[gp node right] at (1.320,1.819) { 0.8};
\draw[gp path] (1.504,2.028)--(1.684,2.028);
\draw[gp path] (7.829,2.028)--(7.649,2.028);
\node[gp node right] at (1.320,2.028) { 1};
\draw[gp path] (1.504,2.236)--(1.684,2.236);
\draw[gp path] (7.829,2.236)--(7.649,2.236);
\node[gp node right] at (1.320,2.236) { 1.2};
\draw[gp path] (1.504,2.445)--(1.684,2.445);
\draw[gp path] (7.829,2.445)--(7.649,2.445);
\node[gp node right] at (1.320,2.445) { 1.4};
\draw[gp path] (1.504,2.653)--(1.684,2.653);
\draw[gp path] (7.829,2.653)--(7.649,2.653);
\node[gp node right] at (1.320,2.653) { 1.6};
\draw[gp path] (1.504,2.862)--(1.684,2.862);
\draw[gp path] (7.829,2.862)--(7.649,2.862);
\node[gp node right] at (1.320,2.862) { 1.8};
\draw[gp path] (1.504,3.070)--(1.684,3.070);
\draw[gp path] (7.829,3.070)--(7.649,3.070);
\node[gp node right] at (1.320,3.070) { 2};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 2.2};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.279)--(1.504,3.099);
\node[gp node center] at (1.504,0.677) {4};
\draw[gp path] (3.085,0.985)--(3.085,1.165);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.677) {8};
\draw[gp path] (4.667,0.985)--(4.667,1.165);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.677) {16};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {Relative performance};
\node[gp node center] at (4.666,0.215) {The number of columns};
\node[gp node right] at (3.382,4.238) {mul-tall-mem};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.238)--(4.482,4.238);
\draw[gp path] (1.504,2.059)--(3.085,1.788)--(4.667,1.913)--(6.248,1.913)--(7.829,1.673);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,2.059)}
\gppoint{gp mark 1}{(3.085,1.788)}
\gppoint{gp mark 1}{(4.667,1.913)}
\gppoint{gp mark 1}{(6.248,1.913)}
\gppoint{gp mark 1}{(7.829,1.673)}
\gppoint{gp mark 1}{(4.024,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {mul-tall-EM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.930)--(4.482,3.930);
\draw[gp path] (1.504,1.162)--(3.085,1.110)--(4.667,1.194)--(6.248,1.225)--(7.829,1.256);
\gppoint{gp mark 2}{(1.504,1.162)}
\gppoint{gp mark 2}{(3.085,1.110)}
\gppoint{gp mark 2}{(4.667,1.194)}
\gppoint{gp mark 2}{(6.248,1.225)}
\gppoint{gp mark 2}{(7.829,1.256)}
\gppoint{gp mark 2}{(4.024,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.874,4.238) {mul-wide-mem};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.058,4.238)--(7.974,4.238);
\draw[gp path] (1.504,3.143)--(3.085,2.956)--(4.667,2.403)--(6.248,1.882)--(7.829,1.496);
\gppoint{gp mark 3}{(1.504,3.143)}
\gppoint{gp mark 3}{(3.085,2.956)}
\gppoint{gp mark 3}{(4.667,2.403)}
\gppoint{gp mark 3}{(6.248,1.882)}
\gppoint{gp mark 3}{(7.829,1.496)}
\gppoint{gp mark 3}{(7.516,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.874,3.930) {mul-wide-EM};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.058,3.930)--(7.974,3.930);
\draw[gp path] (1.504,1.183)--(3.085,1.173)--(4.667,1.214)--(6.248,1.183)--(7.829,1.287);
\gppoint{gp mark 4}{(1.504,1.183)}
\gppoint{gp mark 4}{(3.085,1.173)}
\gppoint{gp mark 4}{(4.667,1.214)}
\gppoint{gp mark 4}{(6.248,1.183)}
\gppoint{gp mark 4}{(7.829,1.287)}
\gppoint{gp mark 4}{(7.516,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> mat_ops.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 16 Jul 2015 09:41:54 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) { 0};
\draw[gp path] (1.320,1.436)--(1.500,1.436);
\draw[gp path] (7.829,1.436)--(7.649,1.436);
\node[gp node right] at (1.136,1.436) { 5};
\draw[gp path] (1.320,2.256)--(1.500,2.256);
\draw[gp path] (7.829,2.256)--(7.649,2.256);
\node[gp node right] at (1.136,2.256) { 10};
\draw[gp path] (1.320,3.075)--(1.500,3.075);
\draw[gp path] (7.829,3.075)--(7.649,3.075);
\node[gp node right] at (1.136,3.075) { 15};
\draw[gp path] (1.320,3.895)--(1.500,3.895);
\draw[gp path] (7.829,3.895)--(7.649,3.895);
\node[gp node right] at (1.136,3.895) { 20};
\draw[gp path] (2.250,0.616)--(2.250,0.796);
\draw[gp path] (2.250,3.895)--(2.250,3.715);
\node[gp node center] at (2.250,0.308) {op1};
\draw[gp path] (3.180,0.616)--(3.180,0.796);
\draw[gp path] (3.180,3.895)--(3.180,3.715);
\node[gp node center] at (3.180,0.308) {op2};
\draw[gp path] (4.110,0.616)--(4.110,0.796);
\draw[gp path] (4.110,3.895)--(4.110,3.715);
\node[gp node center] at (4.110,0.308) {op3};
\draw[gp path] (5.039,0.616)--(5.039,0.796);
\draw[gp path] (5.039,3.895)--(5.039,3.715);
\node[gp node center] at (5.039,0.308) {op4};
\draw[gp path] (5.969,0.616)--(5.969,0.796);
\draw[gp path] (5.969,3.895)--(5.969,3.715);
\node[gp node center] at (5.969,0.308) {op5};
\draw[gp path] (6.899,0.616)--(6.899,0.796);
\draw[gp path] (6.899,3.895)--(6.899,3.715);
\node[gp node center] at (6.899,0.308) {op6};
\draw[gp path] (1.320,3.895)--(1.320,0.616)--(7.829,0.616)--(7.829,3.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.255) {Ratio (in-mem/EM)};
\def\gpfillpath{(2.250,0.616)--(2.561,0.616)--(2.561,1.709)--(2.250,1.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.250,0.616)--(2.250,1.708)--(2.560,1.708)--(2.560,0.616)--cycle;
\def\gpfillpath{(3.180,0.616)--(3.491,0.616)--(3.491,3.193)--(3.180,3.193)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.180,0.616)--(3.180,3.192)--(3.490,3.192)--(3.490,0.616)--cycle;
\def\gpfillpath{(4.110,0.616)--(4.421,0.616)--(4.421,1.593)--(4.110,1.593)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.110,0.616)--(4.110,1.592)--(4.420,1.592)--(4.420,0.616)--cycle;
\def\gpfillpath{(5.039,0.616)--(5.350,0.616)--(5.350,3.555)--(5.039,3.555)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.039,0.616)--(5.039,3.554)--(5.349,3.554)--(5.349,0.616)--cycle;
\def\gpfillpath{(5.969,0.616)--(6.280,0.616)--(6.280,2.927)--(5.969,2.927)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.969,0.616)--(5.969,2.926)--(6.279,2.926)--(6.279,0.616)--cycle;
\def\gpfillpath{(6.899,0.616)--(7.210,0.616)--(7.210,2.152)--(6.899,2.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.899,0.616)--(6.899,2.151)--(7.209,2.151)--(7.209,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.895)--(1.320,0.616)--(7.829,0.616)--(7.829,3.895)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.895cm}}
\end{tikzpicture}
%% gnuplot variables


==> spmm-pg.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Jul 2015 12:34:54 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.505)--(1.500,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.136,1.505) { 10};
\draw[gp path] (1.320,2.026)--(1.500,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.136,2.026) { 20};
\draw[gp path] (1.320,2.546)--(1.500,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.136,2.546) { 30};
\draw[gp path] (1.320,3.067)--(1.500,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.136,3.067) { 40};
\draw[gp path] (1.320,3.587)--(1.500,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.136,3.587) { 50};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,3.587)--(1.320,3.407);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.947,0.985)--(2.947,1.165);
\draw[gp path] (2.947,3.587)--(2.947,3.407);
\node[gp node center] at (2.947,0.677) {2};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,3.587)--(4.575,3.407);
\node[gp node center] at (4.575,0.677) {4};
\draw[gp path] (6.202,0.985)--(6.202,1.165);
\draw[gp path] (6.202,3.587)--(6.202,3.407);
\node[gp node center] at (6.202,0.677) {8};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {16};
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.286) {seconds};
\node[gp node center] at (4.574,0.215) {The number of columns of the dense matrix};
\node[gp node right] at (3.290,4.238) {SEM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.238)--(4.390,4.238);
\draw[gp path] (1.320,3.587)--(2.947,3.525)--(4.575,3.509)--(6.202,3.431)--(7.829,0.985);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,3.587)}
\gppoint{gp mark 1}{(2.947,3.525)}
\gppoint{gp mark 1}{(4.575,3.509)}
\gppoint{gp mark 1}{(6.202,3.431)}
\gppoint{gp mark 1}{(7.829,0.985)}
\gppoint{gp mark 1}{(3.932,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.126,4.238) {mem};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.310,4.238)--(6.226,4.238);
\draw[gp path] (1.320,1.693)--(2.947,2.406)--(4.575,2.858)--(6.202,3.394)--(7.829,0.985);
\gppoint{gp mark 2}{(1.320,1.693)}
\gppoint{gp mark 2}{(2.947,2.406)}
\gppoint{gp mark 2}{(4.575,2.858)}
\gppoint{gp mark 2}{(6.202,3.394)}
\gppoint{gp mark 2}{(7.829,0.985)}
\gppoint{gp mark 2}{(5.768,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.587)--(1.320,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> spmm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 01:13:24 AM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (3.638,1.126)--(3.458,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.406)--(1.376,1.406);
\draw[gp path] (3.638,1.406)--(3.458,1.406);
\node[gp node right] at (1.012,1.406) { 0.1};
\draw[gp path] (1.196,1.686)--(1.376,1.686);
\draw[gp path] (3.638,1.686)--(3.458,1.686);
\node[gp node right] at (1.012,1.686) { 0.2};
\draw[gp path] (1.196,1.966)--(1.376,1.966);
\draw[gp path] (3.638,1.966)--(3.458,1.966);
\node[gp node right] at (1.012,1.966) { 0.3};
\draw[gp path] (1.196,2.246)--(1.376,2.246);
\draw[gp path] (3.638,2.246)--(3.458,2.246);
\node[gp node right] at (1.012,2.246) { 0.4};
\draw[gp path] (1.196,2.527)--(1.376,2.527);
\draw[gp path] (3.638,2.527)--(3.458,2.527);
\node[gp node right] at (1.012,2.527) { 0.5};
\draw[gp path] (1.196,2.807)--(1.376,2.807);
\draw[gp path] (3.638,2.807)--(3.458,2.807);
\node[gp node right] at (1.012,2.807) { 0.6};
\draw[gp path] (1.196,3.087)--(1.376,3.087);
\draw[gp path] (3.638,3.087)--(3.458,3.087);
\node[gp node right] at (1.012,3.087) { 0.7};
\draw[gp path] (1.196,3.367)--(1.376,3.367);
\draw[gp path] (3.638,3.367)--(3.458,3.367);
\node[gp node right] at (1.012,3.367) { 0.8};
\draw[gp path] (1.196,3.647)--(1.376,3.647);
\draw[gp path] (3.638,3.647)--(3.458,3.647);
\node[gp node right] at (1.012,3.647) { 0.9};
\draw[gp path] (1.603,1.126)--(1.603,1.306);
\draw[gp path] (1.603,3.647)--(1.603,3.467);
\node[gp node left,rotate=-20] at (1.603,0.942) {rmat-100M-40};
\draw[gp path] (2.010,1.126)--(2.010,1.306);
\draw[gp path] (2.010,3.647)--(2.010,3.467);
\node[gp node left,rotate=-20] at (2.010,0.942) {rmat-100M-160};
\draw[gp path] (2.417,1.126)--(2.417,1.306);
\draw[gp path] (2.417,3.647)--(2.417,3.467);
\node[gp node left,rotate=-20] at (2.417,0.942) {W};
\draw[gp path] (2.824,1.126)--(2.824,1.306);
\draw[gp path] (2.824,3.647)--(2.824,3.467);
\node[gp node left,rotate=-20] at (2.824,0.942) {Friendster};
\draw[gp path] (3.231,1.126)--(3.231,1.306);
\draw[gp path] (3.231,3.647)--(3.231,3.467);
\node[gp node left,rotate=-20] at (3.231,0.942) {Page graph};
\draw[gp path] (1.196,3.647)--(1.196,1.126)--(3.638,1.126)--(3.638,3.647)--cycle;
\node[gp node center] at (2.417,4.109) {SpMV};
\def\gpfillpath{(1.552,1.126)--(1.655,1.126)--(1.655,2.948)--(1.552,2.948)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.552,1.126)--(1.552,2.947)--(1.654,2.947)--(1.654,1.126)--cycle;
\def\gpfillpath{(1.959,1.126)--(2.062,1.126)--(2.062,2.500)--(1.959,2.500)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.959,1.126)--(1.959,2.499)--(2.061,2.499)--(2.061,1.126)--cycle;
\def\gpfillpath{(2.366,1.126)--(2.469,1.126)--(2.469,2.808)--(2.366,2.808)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.366,1.126)--(2.366,2.807)--(2.468,2.807)--(2.468,1.126)--cycle;
\def\gpfillpath{(2.773,1.126)--(2.876,1.126)--(2.876,2.780)--(2.773,2.780)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.773,1.126)--(2.773,2.779)--(2.875,2.779)--(2.875,1.126)--cycle;
\def\gpfillpath{(1.654,1.126)--(1.757,1.126)--(1.757,3.508)--(1.654,3.508)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.654,1.126)--(1.654,3.507)--(1.756,3.507)--(1.756,1.126)--cycle;
\def\gpfillpath{(2.061,1.126)--(2.164,1.126)--(2.164,3.088)--(2.061,3.088)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.061,1.126)--(2.061,3.087)--(2.163,3.087)--(2.163,1.126)--cycle;
\def\gpfillpath{(2.468,1.126)--(2.571,1.126)--(2.571,2.528)--(2.468,2.528)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.468,1.126)--(2.468,2.527)--(2.570,2.527)--(2.570,1.126)--cycle;
\def\gpfillpath{(2.875,1.126)--(2.978,1.126)--(2.978,2.808)--(2.875,2.808)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.875,1.126)--(2.875,2.807)--(2.977,2.807)--(2.977,1.126)--cycle;
\def\gpfillpath{(3.282,1.126)--(3.385,1.126)--(3.385,2.752)--(3.282,2.752)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.282,1.126)--(3.282,2.751)--(3.384,2.751)--(3.384,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.647)--(1.196,1.126)--(3.638,1.126)--(3.638,3.647)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{3.638cm}{3.647cm}}
\draw[gp path] (5.387,1.126)--(5.567,1.126);
\draw[gp path] (6.907,1.126)--(6.727,1.126);
\node[gp node right] at (5.203,1.126) { 0};
\draw[gp path] (5.387,1.406)--(5.567,1.406);
\draw[gp path] (6.907,1.406)--(6.727,1.406);
\node[gp node right] at (5.203,1.406) { 0.1};
\draw[gp path] (5.387,1.686)--(5.567,1.686);
\draw[gp path] (6.907,1.686)--(6.727,1.686);
\node[gp node right] at (5.203,1.686) { 0.2};
\draw[gp path] (5.387,1.966)--(5.567,1.966);
\draw[gp path] (6.907,1.966)--(6.727,1.966);
\node[gp node right] at (5.203,1.966) { 0.3};
\draw[gp path] (5.387,2.246)--(5.567,2.246);
\draw[gp path] (6.907,2.246)--(6.727,2.246);
\node[gp node right] at (5.203,2.246) { 0.4};
\draw[gp path] (5.387,2.527)--(5.567,2.527);
\draw[gp path] (6.907,2.527)--(6.727,2.527);
\node[gp node right] at (5.203,2.527) { 0.5};
\draw[gp path] (5.387,2.807)--(5.567,2.807);
\draw[gp path] (6.907,2.807)--(6.727,2.807);
\node[gp node right] at (5.203,2.807) { 0.6};
\draw[gp path] (5.387,3.087)--(5.567,3.087);
\draw[gp path] (6.907,3.087)--(6.727,3.087);
\node[gp node right] at (5.203,3.087) { 0.7};
\draw[gp path] (5.387,3.367)--(5.567,3.367);
\draw[gp path] (6.907,3.367)--(6.727,3.367);
\node[gp node right] at (5.203,3.367) { 0.8};
\draw[gp path] (5.387,3.647)--(5.567,3.647);
\draw[gp path] (6.907,3.647)--(6.727,3.647);
\node[gp node right] at (5.203,3.647) { 0.9};
\draw[gp path] (5.640,1.126)--(5.640,1.306);
\draw[gp path] (5.640,3.647)--(5.640,3.467);
\node[gp node left,rotate=-20] at (5.640,0.942) {rmat-100M-40};
\draw[gp path] (5.894,1.126)--(5.894,1.306);
\draw[gp path] (5.894,3.647)--(5.894,3.467);
\node[gp node left,rotate=-20] at (5.894,0.942) {rmat-100M-160};
\draw[gp path] (6.147,1.126)--(6.147,1.306);
\draw[gp path] (6.147,3.647)--(6.147,3.467);
\node[gp node left,rotate=-20] at (6.147,0.942) {W};
\draw[gp path] (6.400,1.126)--(6.400,1.306);
\draw[gp path] (6.400,3.647)--(6.400,3.467);
\node[gp node left,rotate=-20] at (6.400,0.942) {Friendster};
\draw[gp path] (6.654,1.126)--(6.654,1.306);
\draw[gp path] (6.654,3.647)--(6.654,3.467);
\node[gp node left,rotate=-20] at (6.654,0.942) {Page graph};
\draw[gp path] (5.387,3.647)--(5.387,1.126)--(6.907,1.126)--(6.907,3.647)--cycle;
\node[gp node center] at (6.147,4.109) {SpMM};
\def\gpfillpath{(5.609,1.126)--(5.673,1.126)--(5.673,2.275)--(5.609,2.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (5.609,1.126)--(5.609,2.274)--(5.672,2.274)--(5.672,1.126)--cycle;
\def\gpfillpath{(5.862,1.126)--(5.926,1.126)--(5.926,2.107)--(5.862,2.107)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.862,1.126)--(5.862,2.106)--(5.925,2.106)--(5.925,1.126)--cycle;
\def\gpfillpath{(6.115,1.126)--(6.180,1.126)--(6.180,2.331)--(6.115,2.331)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.115,1.126)--(6.115,2.330)--(6.179,2.330)--(6.179,1.126)--cycle;
\def\gpfillpath{(6.369,1.126)--(6.433,1.126)--(6.433,2.303)--(6.369,2.303)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.369,1.126)--(6.369,2.302)--(6.432,2.302)--(6.432,1.126)--cycle;
\def\gpfillpath{(5.672,1.126)--(5.736,1.126)--(5.736,3.536)--(5.672,3.536)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.672,1.126)--(5.672,3.535)--(5.735,3.535)--(5.735,1.126)--cycle;
\def\gpfillpath{(5.925,1.126)--(5.990,1.126)--(5.990,3.340)--(5.925,3.340)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.925,1.126)--(5.925,3.339)--(5.989,3.339)--(5.989,1.126)--cycle;
\def\gpfillpath{(6.179,1.126)--(6.243,1.126)--(6.243,3.284)--(6.179,3.284)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.179,1.126)--(6.179,3.283)--(6.242,3.283)--(6.242,1.126)--cycle;
\def\gpfillpath{(6.432,1.126)--(6.496,1.126)--(6.496,3.620)--(6.432,3.620)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.432,1.126)--(6.432,3.619)--(6.495,3.619)--(6.495,1.126)--cycle;
\def\gpfillpath{(6.685,1.126)--(6.750,1.126)--(6.750,3.312)--(6.685,3.312)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.685,1.126)--(6.685,3.311)--(6.749,3.311)--(6.749,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.387,3.647)--(5.387,1.126)--(6.907,1.126)--(6.907,3.647)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.387cm}{1.126cm}}{\pgfpoint{6.907cm}{3.647cm}}
\end{tikzpicture}
%% gnuplot variables


==> spmm1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:11:41 AM EST
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.345,1.126)--(4.165,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.345,1.557)--(4.165,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.345,1.987)--(4.165,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.345,2.418)--(4.165,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.345,2.848)--(4.165,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.345,3.279)--(4.165,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.721,1.126)--(1.721,1.306);
\draw[gp path] (1.721,3.279)--(1.721,3.099);
\node[gp node left,rotate=-20] at (1.721,0.942) {rmat-100M-40};
\draw[gp path] (2.246,1.126)--(2.246,1.306);
\draw[gp path] (2.246,3.279)--(2.246,3.099);
\node[gp node left,rotate=-20] at (2.246,0.942) {rmat-100M-160};
\draw[gp path] (2.771,1.126)--(2.771,1.306);
\draw[gp path] (2.771,3.279)--(2.771,3.099);
\node[gp node left,rotate=-20] at (2.771,0.942) {W};
\draw[gp path] (3.295,1.126)--(3.295,1.306);
\draw[gp path] (3.295,3.279)--(3.295,3.099);
\node[gp node left,rotate=-20] at (3.295,0.942) {Friendster};
\draw[gp path] (3.820,1.126)--(3.820,1.306);
\draw[gp path] (3.820,3.279)--(3.820,3.099);
\node[gp node left,rotate=-20] at (3.820,0.942) {Page graph};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
\node[gp node right] at (2.864,4.238) {Trilinos};
\def\gpfillpath{(3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle;
\def\gpfillpath{(1.655,1.126)--(1.787,1.126)--(1.787,2.526)--(1.655,2.526)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.655,1.126)--(1.655,2.525)--(1.786,2.525)--(1.786,1.126)--cycle;
\def\gpfillpath{(2.180,1.126)--(2.312,1.126)--(2.312,2.182)--(2.180,2.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.180,1.126)--(2.180,2.181)--(2.311,2.181)--(2.311,1.126)--cycle;
\def\gpfillpath{(2.705,1.126)--(2.837,1.126)--(2.837,2.419)--(2.705,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.705,1.126)--(2.705,2.418)--(2.836,2.418)--(2.836,1.126)--cycle;
\def\gpfillpath{(3.230,1.126)--(3.362,1.126)--(3.362,2.397)--(3.230,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.230,1.126)--(3.230,2.396)--(3.361,2.396)--(3.361,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.864,3.930) {SEM};
\def\gpfillpath{(3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle;
\def\gpfillpath{(1.786,1.126)--(1.919,1.126)--(1.919,2.957)--(1.786,2.957)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.786,1.126)--(1.786,2.956)--(1.918,2.956)--(1.918,1.126)--cycle;
\def\gpfillpath{(2.311,1.126)--(2.443,1.126)--(2.443,2.634)--(2.311,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.311,1.126)--(2.311,2.633)--(2.442,2.633)--(2.442,1.126)--cycle;
\def\gpfillpath{(2.836,1.126)--(2.968,1.126)--(2.968,2.204)--(2.836,2.204)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.836,1.126)--(2.836,2.203)--(2.967,2.203)--(2.967,1.126)--cycle;
\def\gpfillpath{(3.361,1.126)--(3.493,1.126)--(3.493,2.419)--(3.361,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,1.126)--(3.361,2.418)--(3.492,2.418)--(3.492,1.126)--cycle;
\def\gpfillpath{(3.886,1.126)--(4.018,1.126)--(4.018,2.376)--(3.886,2.376)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,1.126)--(3.886,2.375)--(4.017,2.375)--(4.017,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.345cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> spmm4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 11 Nov 2015 10:11:43 AM EST
\path (0.000,0.000) rectangle (5.588,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.126)--(1.376,1.126);
\draw[gp path] (4.345,1.126)--(4.165,1.126);
\node[gp node right] at (1.012,1.126) { 0};
\draw[gp path] (1.196,1.557)--(1.376,1.557);
\draw[gp path] (4.345,1.557)--(4.165,1.557);
\node[gp node right] at (1.012,1.557) { 0.2};
\draw[gp path] (1.196,1.987)--(1.376,1.987);
\draw[gp path] (4.345,1.987)--(4.165,1.987);
\node[gp node right] at (1.012,1.987) { 0.4};
\draw[gp path] (1.196,2.418)--(1.376,2.418);
\draw[gp path] (4.345,2.418)--(4.165,2.418);
\node[gp node right] at (1.012,2.418) { 0.6};
\draw[gp path] (1.196,2.848)--(1.376,2.848);
\draw[gp path] (4.345,2.848)--(4.165,2.848);
\node[gp node right] at (1.012,2.848) { 0.8};
\draw[gp path] (1.196,3.279)--(1.376,3.279);
\draw[gp path] (4.345,3.279)--(4.165,3.279);
\node[gp node right] at (1.012,3.279) { 1};
\draw[gp path] (1.721,1.126)--(1.721,1.306);
\draw[gp path] (1.721,3.279)--(1.721,3.099);
\node[gp node left,rotate=-20] at (1.721,0.942) {rmat-100M-40};
\draw[gp path] (2.246,1.126)--(2.246,1.306);
\draw[gp path] (2.246,3.279)--(2.246,3.099);
\node[gp node left,rotate=-20] at (2.246,0.942) {rmat-100M-160};
\draw[gp path] (2.771,1.126)--(2.771,1.306);
\draw[gp path] (2.771,3.279)--(2.771,3.099);
\node[gp node left,rotate=-20] at (2.771,0.942) {W};
\draw[gp path] (3.295,1.126)--(3.295,1.306);
\draw[gp path] (3.295,3.279)--(3.295,3.099);
\node[gp node left,rotate=-20] at (3.295,0.942) {Friendster};
\draw[gp path] (3.820,1.126)--(3.820,1.306);
\draw[gp path] (3.820,3.279)--(3.820,3.099);
\node[gp node left,rotate=-20] at (3.820,0.942) {Page graph};
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
\node[gp node right] at (2.864,4.238) {Trilinos};
\def\gpfillpath{(3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.048,4.161)--(3.964,4.161)--(3.964,4.315)--(3.048,4.315)--cycle;
\def\gpfillpath{(1.655,1.126)--(1.787,1.126)--(1.787,2.010)--(1.655,2.010)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.655,1.126)--(1.655,2.009)--(1.786,2.009)--(1.786,1.126)--cycle;
\def\gpfillpath{(2.180,1.126)--(2.312,1.126)--(2.312,1.881)--(2.180,1.881)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.180,1.126)--(2.180,1.880)--(2.311,1.880)--(2.311,1.126)--cycle;
\def\gpfillpath{(2.705,1.126)--(2.837,1.126)--(2.837,2.053)--(2.705,2.053)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.705,1.126)--(2.705,2.052)--(2.836,2.052)--(2.836,1.126)--cycle;
\def\gpfillpath{(3.230,1.126)--(3.362,1.126)--(3.362,2.031)--(3.230,2.031)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.230,1.126)--(3.230,2.030)--(3.361,2.030)--(3.361,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.864,3.930) {SEM};
\def\gpfillpath{(3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.048,3.853)--(3.964,3.853)--(3.964,4.007)--(3.048,4.007)--cycle;
\def\gpfillpath{(1.786,1.126)--(1.919,1.126)--(1.919,2.979)--(1.786,2.979)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.786,1.126)--(1.786,2.978)--(1.918,2.978)--(1.918,1.126)--cycle;
\def\gpfillpath{(2.311,1.126)--(2.443,1.126)--(2.443,2.828)--(2.311,2.828)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.311,1.126)--(2.311,2.827)--(2.442,2.827)--(2.442,1.126)--cycle;
\def\gpfillpath{(2.836,1.126)--(2.968,1.126)--(2.968,2.785)--(2.836,2.785)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.836,1.126)--(2.836,2.784)--(2.967,2.784)--(2.967,1.126)--cycle;
\def\gpfillpath{(3.361,1.126)--(3.493,1.126)--(3.493,3.043)--(3.361,3.043)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.361,1.126)--(3.361,3.042)--(3.492,3.042)--(3.492,1.126)--cycle;
\def\gpfillpath{(3.886,1.126)--(4.018,1.126)--(4.018,2.806)--(3.886,2.806)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,1.126)--(3.886,2.805)--(4.017,2.805)--(4.017,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.279)--(1.196,1.126)--(4.345,1.126)--(4.345,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{1.126cm}}{\pgfpoint{4.345cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables

